Equalization Enhanced Phase Noise in Coherent Receivers: DSP-Aware Analysis and Shaped Constellations

We revisit the analysis of equalization-enhanced phase noise (EEPN) arising in coherent receivers from the interaction between the chromatic dispersion compensation by an electronic equalizer and the phase noise of the local oscillator. Through numerical simulations we highlight EEPN characteristics and investigate its impact on the behavior of the carrier phase recovery algorithm. We show that the blind phase search, which is usually used in practice to recover the carrier phase, partially mitigates the EEPN. We detail a numerical approach to predict the system performance including the phase recovery algorithm, and show that taking into account EEPN characteristics relaxes the constraint on the system laser phase noise given by previous pessimistic analytical models. We present experimental validations of our claims, and address future advanced transoceanic systems using 98 GBd probabilistically shaped QAM formats.

==> pyOSNR49-13419_penalty.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
height=\fig8size,
width=\figwidth
]

\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	0.00455222939498334 \\
10000	0.0461494199535952 \\
20000	0.092620300178071 \\
50000	0.235081460884443 \\
100000	0.488939201730911 \\
200000	1.04853152854041 \\
500000	3.29564714987972 \\
};

\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0487722062607236 \\
10000	0.071649633143327 \\
20000	0.0909520850072667 \\
50000	0.143384287261123 \\
100000	0.228756759522261 \\
200000	0.354857941765971 \\
300000	0.470977895354766 \\
500000	0.675082490428249 \\
};



\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0430600555094944 \\
10000	0.0748183756141998 \\
20000	0.109571395762453 \\
50000	0.20534759384633 \\
100000	0.397554104081959 \\
200000	0.827559370362172 \\
300000	1.27200415700903 \\
500000	2.20807283719088 \\
};

\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	0.0515816392412471 \\
10000	0.0916616684911453 \\
20000	0.124411024171714 \\
50000	0.217811346685076 \\
100000	0.357060249773875 \\
200000	0.572184637402076 \\
300000	0.736847637882004 \\
500000	0.945580600838934 \\
};

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	0.047240701646432 \\
10000	0.0991721446011393 \\
20000	0.148664596483783 \\
50000	0.311845392723498 \\
100000	0.59894341171789 \\
200000	1.16682581625521 \\
300000	1.73521897681044 \\
500000	3.11280556519189 \\
};




\coordinate (leg1) at (axis cs:1100,1.95);
\coordinate (leg2) at (axis cs:4e4,0.95);

\coordinate (a0) at (axis cs:1e5,0.94);
\coordinate (b0) at (axis cs:1e5,1.4);

\coordinate (a1) at (axis cs:2e5,0.94);
\coordinate (b1) at (axis cs:2e5,1.4);
\end{axis}

%\draw[] (a0)--(a1);
%\draw[] (b0)--(b1);
%\draw[->,>=stealth,black,ultra thick] (a1) -- (b1)node[midway,right]{0.46~dB};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
TPCS64QAM \\ 
13419~km EX3000 \\
49~GBd \\
$SNR_{ref}$ = 7.9 dB
\end{tabular}
} (leg2);

\end{tikzpicture}


==> pyOSNR49-6600_penalty.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
height=\fig8size,
width=\figwidth
]
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	0.00582016217839865 \\
10000	0.0580826038613189 \\
20000	0.117187753413322 \\
50000	0.301840638401824 \\
100000	0.631840702781847 \\
200000	1.36847582365967 \\
500000	4.80769387819008 \\
};\label{OSNRp49_th}

\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0395621986110299 \\
10000	0.0743920878380457 \\
20000	0.0987108332103901 \\
50000	0.159331429282958 \\
100000	0.239678097094846 \\
200000	0.377384824619597 \\
500000	0.702464036159174 \\
};\label{OSNRp49_PN}

\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black,fill=black}, forget plot]
table [row sep=\\]{%
1000	0.0452917741809316 \\
10000	0.0993098675626527 \\
20000	0.13793485121635 \\
50000	0.233942791779096 \\
100000	0.367160272524096 \\
200000	0.605547976243237 \\
500000	1.04889952061439 \\
};\label{OSNRp49_PN_TXLO}

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black, fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0394754741169514 \\
10000	0.0850988130826913 \\
20000	0.13114422971211 \\
50000	0.267201608935224 \\
100000	0.512056065026012 \\
200000	1.03427902852559 \\
500000	3.03748220621301 \\
};\label{OSNRp49_EEPN}

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=black}, forget plot]
table [row sep=\\]{%
1000	0.0457222136332298 \\
10000	0.112485204460693 \\
20000	0.177763807778401 \\
50000	0.373293706160304 \\
100000	0.705035194283546 \\
200000	1.39560983867541 \\
500000	4.26637212027864 \\
};\label{OSNRp49_EEPN_TXLO}

\coordinate (leg1) at (axis cs:1100,1.95);
\coordinate (leg2) at (axis cs:4e4,0.95);

\coordinate (a0) at (axis cs:2e5,1.03);
\coordinate (b0) at (axis cs:2e5,1.37);

\coordinate (a1) at (axis cs:3e5,1.03);
\coordinate (b1) at (axis cs:3e5,1.37);
\end{axis}

%\draw[] (a0)--(a1);
%\draw[] (b0)--(b1);
%\draw[->,>=stealth,black,ultra thick] (a1) -- (b1)node[midway,right]{0.3~dB};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
PCS64QAM \\
6600~km EX3000 \\
49~GBd \\
$SNR_{ref}$ = 12 dB
\end{tabular}
} (leg2);

\end{tikzpicture}


==> pyOSNR98-13419_penalty.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
height=\fig8size,
width=\figwidth
]
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	0.00935075165363841 \\
10000	0.09466753027748 \\
20000	0.191278116517019 \\
50000	0.492553324453322 \\
100000	1.03015634833517 \\
200000	2.41280787468247 \\
300000	4.39177551856256 \\
500000	nan \\
};
\addplot [black, mark=diamond*, mark size=4, mark options={solid,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0504645327242024 \\
10000	0.063011509948506 \\
20000	0.0741997781259762 \\
50000	0.108397214658179 \\
100000	0.158578622630341 \\
200000	0.253213826030233 \\
300000	0.326798606693426 \\
500000	0.442562530135483 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0489428000791783 \\
10000	0.101248436755192 \\
20000	0.158456108741948 \\
50000	0.337327413849746 \\
100000	0.630048968476849 \\
200000	1.24891366630046 \\
300000	2.075620287603 \\
500000	4.08089951968085 \\
};

\addplot [black, mark=diamond*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	0.0511618417506376 \\
10000	0.0751179355260447 \\
20000	0.0987384746544961 \\
50000	0.160457171123124 \\
100000	0.246621834124614 \\
200000	0.379284854038492 \\
300000	0.484613096841009 \\
500000	0.647312119201963 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	0.0500955497226769 \\
10000	0.114050044567321 \\
20000	0.188240595473225 \\
50000	0.408631027718179 \\
100000	0.762909634662368 \\
200000	1.57750547982807 \\
300000	2.61860839616896 \\
500000	5.26400308106869 \\
};
\path [draw=black, fill opacity=0] (axis cs:1000,1)
--(axis cs:1000000,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,4);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,4);

\path [draw=black, fill opacity=0] (axis cs:1000,0)
--(axis cs:1000000,0);

\coordinate (leg1) at (axis cs:1100,1.95);
\coordinate (leg2) at (axis cs:4e4,0.95);

\end{axis}

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
TPCS64QAM \\
13419~km EX3000 \\
98~GBd \\
$SNR_{ref}$ = 7.9 dB
\end{tabular}
} (leg2);

\end{tikzpicture}


==> pyOSNR98-6600_penalty.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
height=\fig8size,
width=\figwidth
]
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	0.0118481199237905 \\
10000	0.119974678993319 \\
20000	0.242920750738083 \\
50000	0.628754248069058 \\
100000	1.35679515506645 \\
200000	3.31736444627515 \\
500000	nan \\
};
\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0426628943102507 \\
10000	0.0628476036230197 \\
20000	0.0822654718591345 \\
50000	0.124633617758668 \\
100000	0.17568058455241 \\
200000	0.25370709927002 \\
500000	0.438763326461931 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=white}, forget plot]
table [row sep=\\]{%
1000	0.0443692942929381 \\
10000	0.111973939677068 \\
20000	0.189530353367321 \\
50000	0.427916125120007 \\
100000	0.843301373723317 \\
200000	1.83185084500382 \\
500000	nan \\
};


\addplot [black, mark=diamond*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	0.043694563501159 \\
10000	0.0801872895923061 \\
20000	0.108346432619772 \\
50000	0.174099389436041 \\
100000	0.249802517023074 \\
200000	0.371983535592502 \\
500000	0.687438340809763 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	0.0484897546569947 \\
10000	0.138512950229039 \\
20000	0.232116235517807 \\
50000	0.513199735328062 \\
100000	0.980960741055856 \\
200000	2.17236016943341 \\
500000	nan \\
};

\coordinate (leg1) at (axis cs:1100,1.95);
\coordinate (leg2) at (axis cs:4e4,0.95);

\coordinate (a0) at (axis cs:1e5,0.84);
\coordinate (b0) at (axis cs:1e5,1.35);

\coordinate (a1) at (axis cs:2e5,0.84);
\coordinate (b1) at (axis cs:2e5,1.35);
\end{axis}


%\draw[] (a0)--(a1);
%\draw[] (b0)--(b1);
%\draw[->,>=stealth,black,ultra thick] (a1) -- (b1)node[midway,right]{0.5~dB};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
PCS64QAM \\
6600~km EX3000 \\
98~GBd \\
$SNR_{ref}$ = 12 dB
\end{tabular}
} (leg2);

\end{tikzpicture}


==> pyOSNR_SNR.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={OSNR [dB/0.1nm]},
xmajorgrids,
xmin=16, xmax=24,
xminorgrids,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=9, ymax=16,
yminorgrids,
width=\linewidth,
height=5cm
]
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
16	10.0784 \\
18	12.0784 \\
20	14.0784 \\
22	16.0784 \\
24	18.0784 \\
26	20.0784 \\
};
\label{SNR_OSNR_ASE}

\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
16	9.3941 \\
18	11.0387 \\
20	12.529 \\
22	13.8268 \\
24	14.9044 \\
26	15.7541 \\
};
\label{SNR_OSNR_ASEeq}

\addplot [ lightgray!66.928104575163388!black, mark=diamond*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
16	9.35824665607369 \\
18	11.6648702819244 \\
20	13.9066544159653 \\
22	15.9825033266193 \\
24	18.0225418750453 \\
26	19.9970775087228 \\
};
\label{SNR_OSNR_D0_BPS}

%\addplot [dotted, black, mark=*, mark size=4, mark options={solid,fill=white}, only marks, forget plot]
%table [row sep=\\]{%
%16	9.41122695410258 \\
%18	11.0674752786201 \\
%20	12.5731173340865 \\
%22	13.8895158317294 \\
%24	14.9878743020268 \\
%26	15.8583364503569 \\
%};
%\label{SNR_OSNR_D1_PT}

%\addplot [dotted, black, mark=*, mark size=4, mark options={solid}, forget plot]
%table [row sep=\\]{%
%16	9.65134633471099 \\
%18	11.4409725494808 \\
%20	13.0865547580324 \\
%22	14.5785493945299 \\
%24	15.8789374217451 \\
%26	16.9601907026497 \\
%};
%\label{SNR_OSNR_D1_IDR}

\addplot [ lightgray!66.928104575163388!black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
16	9.19969201773413 \\
18	11.1543560376798 \\
20	12.9237095585423 \\
22	14.4385812968023 \\
24	15.740168674812 \\
26	16.812140541501 \\
};
\label{SNR_OSNR_D1_BPS}

\coordinate (a) at (axis cs: 16.1,19.9);

\coordinate (b0) at (axis cs: 17.92,12);
\coordinate (b1) at (axis cs: 17.92,14.2);
\coordinate (b2) at (axis cs: 17.92,9.8);

\coordinate (c0) at (axis cs: 18.95,12);
\coordinate (c1) at (axis cs: 18.95,14.2);
\coordinate (c2) at (axis cs: 18.95,11);

\coordinate (d0) at (axis cs:  19.29,12);
\coordinate (d2) at (axis cs:  19.29,11);

\coordinate (e0) at (axis cs:  18.3,12);
\coordinate (e2) at (axis cs:  18.3,9.8);
\end{axis}

\draw[->,>=stealth,black,ultra thick] (b1) -- (c1) node[midway,above]{\begin{tabular}{l}Total OSNR penalty \\ 1~dB for $SNR_{ref}$~=~12~dB \end{tabular}};
%\draw[->,>=stealth,black,ultra thick] (b0) -- (c0);

\draw[black, thick] (b1)--(b0);
\draw[black, thick] (c1)--(c0);

\draw[->,>=stealth,black,ultra thick] (c2) -- (d2) node[right]{\begin{tabular}{l} Penalty overestimation \\ 0.3~dB for $SNR_{ref}$~=~12~dB \end{tabular}};
%\draw[->,>=stealth,black,ultra thick] (c0) -- (d0);
\draw[black, thick] (c2)--(c0);
\draw[black, thick] (d2)--(d0);

\draw[->,>=stealth,black,ultra thick] (b2) -- (e2) node[right]{\begin{tabular}{l} PN Penalty \\ 0.3~dB for $SNR_{ref}$~=~12~dB \end{tabular}};
%\draw[->,>=stealth,black,ultra thick] (c0) -- (d0);
\draw[black, thick] (b2)--(b0);
\draw[black, thick] (e2)--(e0);


\end{tikzpicture}

\centering
\hrule
{\figuretextsize
\begin{tabular}{ll}
\multicolumn{2}{l}{\bf Analytical:} \\
\ref{SNR_OSNR_ASE}  ASE only & \ref{SNR_OSNR_ASEeq}  ASE + equivalent AWGN \cite{shieh2008}\\
\multicolumn{2}{l}{\bf Simulation with optimized BPS:} \\
\ref{SNR_OSNR_D0_BPS}  with ASE, without EEPN &  \ref{SNR_OSNR_D1_BPS}  with ASE and EEPN  \\

\end{tabular}
}
\hrule


==> pyOSNR_mismatch13419.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty error [dB]},
ymajorgrids,
ymin=-0.5, ymax=1.5,
yminorgrids,
width=\figwidth,
height=\fig8size
]

%\addplot [black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
%table [row sep=\\]{%
%1000	-0.0385078261145111 \\
%10000	-0.0286689556606046 \\
%20000	-0.0169510955843819 \\
%50000	0.0297338670381126 \\
%100000	0.0913850976489528 \\
%200000	0.220972158178242 \\
%300000	0.399002846882023 \\
%500000	1.08757431268884 \\
%700000	2.34585651261316 \\
%};\label{OSNRmis_49_13419}

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=black}, forget plot]
table [row sep=\\]{%
1000	-0.0426884722514487 \\
10000	-0.0530227246475441 \\
20000	-0.0560442963057124 \\
50000	-0.0767639318390554 \\
100000	-0.110004209986979 \\
200000	-0.118294287714798 \\
300000	-0.0642119729193933 \\
500000	0.182841584687829 \\
};
\label{OSNRmis_49_13419_TXLO}


%\addplot [black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
%table [row sep=\\]{%
%1000	-0.0395920484255399 \\
%10000	-0.00658090647771203 \\
%20000	0.0328220077750707 \\
%50000	0.155225910603576 \\
%100000	0.400107379858316 \\
%200000	1.16389420838201 \\
%500000	nan \\
%700000	nan \\
%};\label{OSNRmis_98_13419}

\addplot [black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
1000	-0.0407447980690385 \\
10000	-0.0193825142898412 \\
20000	0.00303752104379384 \\
50000	0.0839222967351425 \\
100000	0.267246713672797 \\
200000	0.835302394854399 \\
300000	1.77316712239361 \\
500000	nan \\
};\label{OSNRmis_98_13419_TXLO}


\coordinate (leg1) at (axis cs:1100,1.45);
\coordinate (leg2) at (axis cs:4e4,0.7);

\coordinate (a) at (axis cs: 1.3e5,0.6);
\coordinate (b) at (axis cs: 1.5e5,-0.1);
\coordinate (c) at (axis cs: 2.5e5,-0.4);
\coordinate (d) at (axis cs: 3e4,0.5);
\end{axis}

\draw (a) ellipse(0.3cm and 0.1cm) ;
\draw (d) node{98 GBd};
\draw (b) ellipse(0.1cm and 0.3cm) ;
\draw (c) node{49 GBd};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
TPCS64QAM \\
13419km EX3000 \\
$SNR_{ref}=7.9$ dB
\end{tabular}
}(leg2);

\end{tikzpicture}



==> pyOSNR_mismatch6600.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=500000,
xminorgrids,
xmode=log,
ylabel={OSNR penalty error [dB]},
ymajorgrids,
ymin=-0.5, ymax=1.5,
yminorgrids,
width=\figwidth,
height=\fig8size
]

%\addplot [black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
%table [row sep=\\]{%
%1000	-0.0336553119385528 \\
%10000	-0.0270162092213724 \\
%20000	-0.0139564762987874 \\
%50000	0.0346390294666001 \\
%100000	0.119784637755835 \\
%200000	0.334196795134076 \\
%500000	1.77021167197707 \\
%};\label{OSNRmis_49_6600}

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=black}, forget plot]
table [row sep=\\]{%
1000	-0.0399020514548312 \\
10000	-0.0544026005993743 \\
20000	-0.0605760543650788 \\
50000	-0.0714530677584797 \\
100000	-0.0731944915016989 \\
200000	-0.02713401501574 \\
500000	0.54132175791144 \\
};\label{OSNRmis_49_6600_TXLO}

%\addplot [black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
%table [row sep=\\]{%
%1000	-0.0325211743691476 \\
%10000	0.00800073931625178 \\
%20000	0.0533903973707623 \\
%50000	0.200838122949051 \\
%100000	0.513493781343136 \\
%200000	1.48551360127133 \\
%500000	nan \\
%};\label{OSNRmis_98_6600}

\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=black}, forget plot]
table [row sep=\\]{%
1000	-0.0366416347332041 \\
10000	-0.0185382712357196 \\
20000	0.0108045152202756 \\
50000	0.115554512740996 \\
100000	0.375834414010598 \\
200000	1.14500427684174 \\
500000	nan \\
};\label{OSNRmis_98_6600_TXLO}





\coordinate (leg1) at (axis cs:1100,1.45);
\coordinate (leg2) at (axis cs:4e4,0.7);

\coordinate (a) at (axis cs: 1e5,0.6);
\coordinate (d) at (axis cs: 3e4,0.5);
\coordinate (b) at (axis cs: 1.5e5,0);
\coordinate (c) at (axis cs: 1.5e5,-0.3);

\end{axis}

\draw (a) ellipse(0.3cm and 0.1cm);
\draw (d) node{98 GBd};
\draw (b) ellipse(0.1cm and 0.3cm) ;
\draw (c) node{49 GBd};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
PCS64QAM \\
6600km EX3000 \\
$SNR_{ref}=12$ dB \\
\end{tabular}
}(leg2);

\end{tikzpicture}



==> pyPDF.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Real part (x1000)},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5},
yticklabels={$10^{-1}$,,,,$10^{-5}$},
xmajorgrids,
xtick={-2,-1,0,1,2},
xticklabels={-2,,0,,2},
xmin=-3, xmax=3,
ylabel={PDF},
y label style={at={(axis description cs:.3,.5)},anchor=south},
ymajorgrids,
ymin=0.00001, ymax=0.1,
ymode=log,
width=.8\textwidth,
height=2.5cm,
scale only axis
]
\addplot [lightgray!66.928104575163388!black, dashed]
table [row sep=\\]{%
-3.46972439358337	9.89383910638845e-07 \\
-3.4003299057117	0 \\
-3.33093541784003	0 \\
-3.26154092996837	0 \\
-3.1921464420967	0 \\
-3.12275195422503	9.89383910638845e-07 \\
-3.05335746635337	0 \\
-2.9839629784817	0 \\
-2.91456849061003	0 \\
-2.84517400273836	9.89383910638845e-07 \\
-2.7757795148667	9.89383910638845e-07 \\
-2.70638502699503	4.94691955319423e-06 \\
-2.63699053912336	9.89383910638845e-07 \\
-2.56759605125169	0 \\
-2.49820156338003	6.92568737447192e-06 \\
-2.42880707550836	5.93630346383307e-06 \\
-2.35941258763669	7.91507128511076e-06 \\
-2.29001809976502	6.92568737447192e-06 \\
-2.22062361189336	1.78089103914992e-05 \\
-2.15122912402169	1.48407586595827e-05 \\
-2.08183463615002	2.572398167661e-05 \\
-2.01244014827835	3.95753564255538e-05 \\
-1.94304566040669	4.55116598893869e-05 \\
-1.87365117253502	5.04585794425811e-05 \\
-1.80425668466335	7.91507128511076e-05 \\
-1.73486219679168	0.000103885310617079 \\
-1.66546770892002	0.00015434389005966 \\
-1.59607322104835	0.000164237729166048 \\
-1.52667873317668	0.000238441522463962 \\
-1.45728424530502	0.000324517922689541 \\
-1.38788975743335	0.000436318304591731 \\
-1.31849526956168	0.000583736507276919 \\
-1.24910078169001	0.000756878691638717 \\
-1.17970629381835	0.000964649312872874 \\
-1.11031180594668	0.00133270012763052 \\
-1.04091731807501	0.00173834753099245 \\
-0.971522830203343	0.00226766792318423 \\
-0.902128342331676	0.00286723457303137 \\
-0.832733854460009	0.00387541677797236 \\
-0.763339366588341	0.00497462230269211 \\
-0.693944878716674	0.00643693172261633 \\
-0.624550390845007	0.00819704569964283 \\
-0.555155902973339	0.010681388699257 \\
-0.485761415101672	0.0134417698099394 \\
-0.416366927230004	0.0169194542558349 \\
-0.346972439358337	0.021063983457501 \\
-0.27757795148667	0.025984189645108 \\
-0.208183463615002	0.030926162278749 \\
-0.138788975743335	0.0353912518674621 \\
-0.0693944878716675	0.0387264650302257 \\
0	0.0402768296181968 \\
0.0693944878716675	0.0387699979222938 \\
0.138788975743335	0.0352942922442195 \\
0.208183463615002	0.0311378904356257 \\
0.27757795148667	0.0260672978936017 \\
0.346972439358337	0.0215448240380715 \\
0.416366927230004	0.017340931801767 \\
0.485761415101672	0.0137870647947523 \\
0.555155902973339	0.0106645691727761 \\
0.624550390845007	0.00831775053674077 \\
0.693944878716674	0.00659721191613982 \\
0.763339366588341	0.00505674116727514 \\
0.832733854460009	0.00392587535741494 \\
0.902128342331676	0.00301168462398464 \\
0.971522830203343	0.0022310607184906 \\
1.04091731807501	0.00167700572853284 \\
1.11031180594668	0.00130994429768583 \\
1.17970629381835	0.00100719282103034 \\
1.24910078169001	0.000743027316889773 \\
1.31849526956168	0.000564938212974781 \\
1.38788975743335	0.000435328920681092 \\
1.45728424530502	0.000332432993974652 \\
1.52667873317668	0.000263176120229933 \\
1.59607322104835	0.000208760005144796 \\
1.66546770892002	0.000139503131400077 \\
1.73486219679168	0.000113779149723467 \\
1.80425668466335	7.51931772085522e-05 \\
1.87365117253502	7.42037932979134e-05 \\
1.94304566040669	3.66072046936373e-05 \\
2.01244014827835	3.75965886042761e-05 \\
2.08183463615002	2.37452138553323e-05 \\
2.15122912402169	1.18726069276661e-05 \\
2.22062361189336	1.18726069276661e-05 \\
2.29001809976502	7.91507128511076e-06 \\
2.35941258763669	3.95753564255538e-06 \\
2.42880707550836	4.94691955319423e-06 \\
2.49820156338003	1.97876782127769e-06 \\
2.56759605125169	5.93630346383307e-06 \\
2.63699053912336	1.97876782127769e-06 \\
2.70638502699503	9.89383910638845e-07 \\
2.7757795148667	1.97876782127769e-06 \\
2.84517400273836	0 \\
2.91456849061003	9.89383910638845e-07 \\
2.9839629784817	0 \\
3.05335746635337	0 \\
3.12275195422503	0 \\
3.1921464420967	0 \\
3.26154092996837	0 \\
3.33093541784003	9.89383910638845e-07 \\
3.4003299057117	0 \\
3.46972439358337	9.89383910638845e-07 \\
};
\addplot [black]
table [row sep=\\]{%
-3.46972439358337	6.16652414698861e-17 \\
-3.43502714964754	1.21060712291111e-16 \\
-3.4003299057117	2.36060109191902e-16 \\
-3.36563266177587	4.57191947823126e-16 \\
-3.33093541784003	8.79490459114882e-16 \\
-3.2962381739042	1.68042944405143e-15 \\
-3.26154092996837	3.1890844722188e-15 \\
-3.22684368603253	6.01129932685126e-15 \\
-3.1921464420967	1.12545277157383e-14 \\
-3.15744919816087	2.0928725731655e-14 \\
-3.12275195422503	3.8655819854178e-14 \\
-3.0880547102892	7.09158938268278e-14 \\
-3.05335746635337	1.29219740329085e-13 \\
-3.01866022241753	2.33867965305778e-13 \\
-2.9839629784817	4.20406285822458e-13 \\
-2.94926573454586	7.50627126236942e-13 \\
-2.91456849061003	1.33117728843528e-12 \\
-2.8798712466742	2.34479097720889e-12 \\
-2.84517400273836	4.10231457038692e-12 \\
-2.81047675880253	7.12870060233605e-12 \\
-2.7757795148667	1.23040583285242e-11 \\
-2.74108227093086	2.10932246349601e-11 \\
-2.70638502699503	3.59165128859944e-11 \\
-2.67168778305919	6.07437978978714e-11 \\
-2.63699053912336	1.02039027210633e-10 \\
-2.60229329518753	1.70250057672275e-10 \\
-2.56759605125169	2.82140100170541e-10 \\
-2.53289880731586	4.64407211587193e-10 \\
-2.49820156338003	7.59258538110466e-10 \\
-2.46350431944419	1.2329259801498e-09 \\
-2.42880707550836	1.98857014172118e-09 \\
-2.39410983157252	3.18567461402231e-09 \\
-2.35941258763669	5.06895581571753e-09 \\
-2.32471534370086	8.01110062792992e-09 \\
-2.29001809976502	1.25754188402089e-08 \\
-2.25532085582919	1.96069174711917e-08 \\
-2.22062361189336	3.03635658686811e-08 \\
-2.18592636795752	4.67038643542985e-08 \\
-2.15122912402169	7.13525419608929e-08 \\
-2.11653188008586	1.08273624045995e-07 \\
-2.08183463615002	1.63189603611056e-07 \\
-2.04713739221419	2.44297426530025e-07 \\
-2.01244014827835	3.63246875212235e-07 \\
-1.97774290434252	5.3646509801848e-07 \\
-1.94304566040669	7.86932801271344e-07 \\
-1.90834841647085	1.14654317722211e-06 \\
-1.87365117253502	1.65920394203076e-06 \\
-1.83895392859919	2.38487553169807e-06 \\
-1.80425668466335	3.40477372827405e-06 \\
-1.76955944072752	4.8280013514301e-06 \\
-1.73486219679168	6.79990900606101e-06 \\
-1.70016495285585	9.51251620802335e-06 \\
-1.66546770892002	1.32173475143698e-05 \\
-1.63077046498418	1.82410485030991e-05 \\
-1.59607322104835	2.50041374696258e-05 \\
-1.56137597711252	3.40432134745187e-05 \\
-1.52667873317668	4.60368721217031e-05 \\
-1.49198148924085	6.18354690907119e-05 \\
-1.45728424530502	8.24947101869894e-05 \\
-1.42258700136918	0.00010931282875861 \\
-1.38788975743335	0.000143870832020477 \\
-1.35319251349751	0.00018807495553055 \\
-1.31849526956168	0.00024420006253789 \\
-1.28379802562585	0.000314932270518156 \\
-1.24910078169001	0.000403408595984224 \\
-1.21440353775418	0.000513250903228419 \\
-1.17970629381835	0.00064859095363483 \\
-1.14500904988251	0.00081408291803465 \\
-1.11031180594668	0.00101489938058625 \\
-1.07561456201084	0.00125670667921072 \\
-1.04091731807501	0.0015456154473034 \\
-1.00622007413918	0.00188810249533659 \\
-0.971522830203343	0.00229090074397446 \\
-0.93682558626751	0.0027608548259556 \\
-0.902128342331676	0.00330474122888826 \\
-0.867431098395842	0.00392905344970287 \\
-0.832733854460009	0.00463975454157598 \\
-0.798036610524175	0.00544200159360229 \\
-0.763339366588341	0.0063398489992601 \\
-0.728642122652508	0.00733593971901333 \\
-0.693944878716674	0.00843119597694257 \\
-0.65924763478084	0.00962452278451942 \\
-0.624550390845007	0.0109125391817465 \\
-0.589853146909173	0.0122893529564217 \\
-0.555155902973339	0.0137463946943378 \\
-0.520458659037505	0.0152723262082614 \\
-0.485761415101672	0.016853036620552 \\
-0.451064171165838	0.018471736621897 \\
-0.416366927230004	0.0201091577536758 \\
-0.381669683294171	0.0217438590928078 \\
-0.346972439358337	0.023352638654731 \\
-0.312275195422503	0.0249110414338738 \\
-0.27757795148667	0.026393950581431 \\
-0.242880707550836	0.0277762431161432 \\
-0.208183463615002	0.0290334871192538 \\
-0.173486219679169	0.0301426539035318 \\
-0.138788975743335	0.0310828164453104 \\
-0.104091731807501	0.0318358046345415 \\
-0.0693944878716675	0.0323867887474837 \\
-0.0346972439358335	0.0327247649932449 \\
0	0.0328429209339107 \\
0.0346972439358335	0.0327388638282604 \\
0.0693944878716675	0.0324147012078746 \\
0.104091731807501	0.0318769698953836 \\
0.138788975743335	0.0311364168042716 \\
0.173486219679169	0.0302076417877718 \\
0.208183463615002	0.0291086191155473 \\
0.242880707550836	0.0278601194808313 \\
0.27757795148667	0.0264850584789619 \\
0.312275195422503	0.0250078000442774 \\
0.346972439358337	0.023453444284186 \\
0.381669683294171	0.0218471285134841 \\
0.416366927230004	0.0202133681790075 \\
0.451064171165838	0.0185754609758957 \\
0.485761415101672	0.016954973065441 \\
0.520458659037505	0.0153713212321455 \\
0.555155902973339	0.0138414594078389 \\
0.589853146909173	0.012379672583315 \\
0.624550390845007	0.0109974760351922 \\
0.65924763478084	0.00970361328262488 \\
0.693944878716674	0.00850414245848296 \\
0.728642122652508	0.00740259796615987 \\
0.763339366588341	0.00640021245759355 \\
0.798036610524175	0.00549618330313478 \\
0.832733854460009	0.00468796776203624 \\
0.867431098395842	0.00397159188763937 \\
0.902128342331676	0.00334195966357489 \\
0.93682558626751	0.00279315079675055 \\
0.971522830203343	0.00231869781466999 \\
1.00622007413918	0.00191183546128066 \\
1.04091731807501	0.00156571770739831 \\
1.07561456201084	0.0012735998642478 \\
1.11031180594668	0.00102898521675305 \\
1.14500904988251	0.000825737212865212 \\
1.17970629381835	0.000658159522378085 \\
1.21440353775418	0.000521047206224008 \\
1.24910078169001	0.000409712830542063 \\
1.28379802562585	0.000319991651471095 \\
1.31849526956168	0.000248230030985903 \\
1.35319251349751	0.000191261071984284 \\
1.38788975743335	0.000146371134870091 \\
1.42258700136918	0.000111260468665191 \\
1.45728424530502	8.40007029282775e-05 \\
1.49198148924085	6.29914413744906e-05 \\
1.52667873317668	4.69177052027688e-05 \\
1.56137597711252	3.47095168692225e-05 \\
1.59607322104835	2.55045089090214e-05 \\
1.63077046498418	1.86140961500578e-05 \\
1.66546770892002	1.34934663590228e-05 \\
1.70016495285585	9.71542265699086e-06 \\
1.73486219679168	6.94794636623319e-06 \\
1.76955944072752	4.93523464825204e-06 \\
1.80425668466335	3.48189560287882e-06 \\
1.83895392859919	2.43994634015541e-06 \\
1.87365117253502	1.69824910934284e-06 \\
1.90834841647085	1.17402976066394e-06 \\
1.94304566040669	8.06145449817533e-07 \\
1.97774290434252	5.49799446602942e-07 \\
2.01244014827835	3.72436108484179e-07 \\
2.04713739221419	2.50585451040264e-07 \\
2.08183463615002	1.67462093003612e-07 \\
2.11653188008586	1.11156219540119e-07 \\
2.15122912402169	7.32837376383985e-08 \\
2.18592636795752	4.79885961144226e-08 \\
2.22062361189336	3.12122494533322e-08 \\
2.25532085582919	2.01636283382433e-08 \\
2.29001809976502	1.29380518954621e-08 \\
2.32471534370086	8.24566495496941e-09 \\
2.35941258763669	5.21962220481709e-09 \\
2.39410983157252	3.28177684297855e-09 \\
2.42880707550836	2.04944190884586e-09 \\
2.46350431944419	1.27121430052047e-09 \\
2.49820156338003	7.83174461679809e-10 \\
2.53289880731586	4.79241981390261e-10 \\
2.56759605125169	2.91278066624175e-10 \\
2.60229329518753	1.75839848907223e-10 \\
2.63699053912336	1.05434662197377e-10 \\
2.67168778305919	6.27922594267275e-11 \\
2.70638502699503	3.71437202884964e-11 \\
2.74108227093086	2.18233430942127e-11 \\
2.7757795148667	1.27354340466108e-11 \\
2.81047675880253	7.38180914026203e-12 \\
2.84517400273836	4.24979972023492e-12 \\
2.8798712466742	2.4301367069257e-12 \\
2.91456849061003	1.38022388193044e-12 \\
2.94926573454586	7.78618933889891e-13 \\
2.9839629784817	4.36271630963006e-13 \\
3.01866022241753	2.42798263821807e-13 \\
3.05335746635337	1.34211821562913e-13 \\
3.0880547102892	7.36872849607059e-14 \\
3.12275195422503	4.0183793163797e-14 \\
3.15744919816087	2.176536200538e-14 \\
3.1921464420967	1.17094757171666e-14 \\
3.22684368603253	6.25699194946639e-15 \\
3.26154092996837	3.32085820599982e-15 \\
3.2962381739042	1.7506190866644e-15 \\
3.33093541784003	9.16620521903313e-16 \\
3.36563266177587	4.76698827572532e-16 \\
3.4003299057117	2.46238060461321e-16 \\
3.43502714964754	1.26334763013511e-16 \\
3.46972439358337	6.43794331874153e-17 \\
};
\coordinate (a) at (axis cs: -2,3e-5);
\coordinate (b) at (axis cs: -1.7,2e-5);

\coordinate (c) at (axis cs: -1.2,5e-5);
\coordinate (d) at (axis cs: -1.4,1e-4);
\coordinate (title) at (axis cs: 0,6e-2);
\end{axis}

\draw[->,>=stealth,thick,lightgray!66.928104575163388!black] (b) node[right,black]{PDF of $\Re(w_k)$} -- (a);
\draw[->,>=stealth,thick] (c) node[right,black]{Gaussian fit} -- (d);
\draw (title) node{PDF of EEPN distortions};
\end{tikzpicture}


==> pyPDF2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Real part (x1000)},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5},
yticklabels={$10^{-1}$,,,,$10^{-5}$},
xmajorgrids,
xmin=-3, xmax=3,
xtick={-2,-1,0,1,2},
xticklabels={-2,,0,,2},
ylabel={PDF},
y label style={at={(axis description cs:.3,.5)},anchor=south},
ymajorgrids,
ymin=0.00001, ymax=0.1,
ymode=log,
width=.8\textwidth,
height=2.5cm,
scale only axis
]
\addplot [lightgray!66.928104575163388!black, dashed]
table [row sep=\\]{%
-3.35997588186409	2.47345977659711e-05 \\
-3.29277636422681	2.96815173191654e-06 \\
-3.22557684658953	3.95753564255538e-06 \\
-3.15837732895225	4.94691955319423e-06 \\
-3.09117781131496	8.90445519574961e-06 \\
-3.02397829367768	1.18726069276661e-05 \\
-2.9567787760404	1.78089103914992e-05 \\
-2.88957925840312	2.27558299446934e-05 \\
-2.82237974076584	1.97876782127769e-05 \\
-2.75518022312855	3.26496690510819e-05 \\
-2.68798070549127	4.65010438000257e-05 \\
-2.62078118785399	6.03524185489696e-05 \\
-2.55358167021671	8.21188645830242e-05 \\
-2.48638215257943	8.11294806723853e-05 \\
-2.41918263494215	0.000125651756651133 \\
-2.35198311730486	0.000127630524472411 \\
-2.28478359966758	0.000204802469502241 \\
-2.2175840820303	0.000232505219000129 \\
-2.15038456439302	0.000292857637549098 \\
-2.08318504675574	0.000377944653864039 \\
-2.01598552911845	0.000477872428838562 \\
-1.94878601148117	0.000605502953310973 \\
-1.88158649384389	0.000747974236442967 \\
-1.81438697620661	0.000877583528736656 \\
-1.74718745856933	0.0011486747202517 \\
-1.67998794093205	0.00140987207266035 \\
-1.61278842329476	0.00164138790774984 \\
-1.54558890565748	0.00194611815222661 \\
-1.4783893880202	0.00240123475112048 \\
-1.41118987038292	0.00299189694577187 \\
-1.34399035274564	0.00340150188477635 \\
-1.27679083510835	0.00407725109574268 \\
-1.20959131747107	0.00458381565798977 \\
-1.14239179983379	0.00522196828035182 \\
-1.07519228219651	0.0060975730412672 \\
-1.00799276455923	0.00691183599972297 \\
-0.940793246921946	0.00799719014969379 \\
-0.873593729284664	0.00875802637697506 \\
-0.806394211647382	0.00969991985990324 \\
-0.7391946940101	0.0108119873754613 \\
-0.671995176372818	0.011722220573249 \\
-0.604795658735537	0.012694784957407 \\
-0.537596141098255	0.0137801391073778 \\
-0.470396623460973	0.0145894551462804 \\
-0.403197105823691	0.0154749537463022 \\
-0.335997588186409	0.0163723249532516 \\
-0.268798070549128	0.0168234840165029 \\
-0.201598552911846	0.0175348510482523 \\
-0.134399035274564	0.0178445282122822 \\
-0.067199517637282	0.0180325111553036 \\
0	0.0182600694547505 \\
0.067199517637282	0.0183164643376569 \\
0.134399035274564	0.0179533604424525 \\
0.201598552911846	0.0177614199637885 \\
0.268798070549128	0.0169966262008647 \\
0.335997588186409	0.016393102015375 \\
0.403197105823691	0.0157143846526768 \\
0.470396623460973	0.0147151069029315 \\
0.537596141098255	0.0140205593976631 \\
0.604795658735537	0.0128659483739475 \\
0.671995176372818	0.0120615792545982 \\
0.7391946940101	0.0108584884192613 \\
0.806394211647382	0.0100689600585715 \\
0.873593729284664	0.0090162555776518 \\
0.940793246921946	0.00798927507840867 \\
1.00799276455923	0.0071928210303444 \\
1.07519228219651	0.00631029058205455 \\
1.14239179983379	0.00561376430896481 \\
1.20959131747107	0.0047450852354239 \\
1.27679083510835	0.00406735725663629 \\
1.34399035274564	0.00343217278600615 \\
1.41118987038292	0.00301663154353784 \\
1.4783893880202	0.0025852601584993 \\
1.54558890565748	0.00205099284675433 \\
1.61278842329476	0.00178682734261375 \\
1.67998794093205	0.00152266183847318 \\
1.74718745856933	0.0012021014514262 \\
1.81438697620661	0.000928042108179237 \\
1.88158649384389	0.000804369119349381 \\
1.94878601148117	0.000595609114204585 \\
2.01598552911845	0.000472925509285368 \\
2.08318504675574	0.000422466929842787 \\
2.15038456439302	0.000312645315761875 \\
2.2175840820303	0.000255261048944822 \\
2.28478359966758	0.000224590147715018 \\
2.35198311730486	0.000175120952183076 \\
2.41918263494215	0.000129609292293689 \\
2.48638215257943	0.00010289592670644 \\
2.55358167021671	7.71719450298299e-05 \\
2.62078118785399	5.14479633532199e-05 \\
2.68798070549127	5.44161150851365e-05 \\
2.75518022312855	3.56178207829984e-05 \\
2.82237974076584	2.67133655872488e-05 \\
2.88957925840312	2.77027494978877e-05 \\
2.9567787760404	1.78089103914992e-05 \\
3.02397829367768	1.2861990838305e-05 \\
3.09117781131496	1.18726069276661e-05 \\
3.15837732895225	7.91507128511076e-06 \\
3.22557684658953	1.97876782127769e-06 \\
3.29277636422681	1.97876782127769e-06 \\
3.35997588186409	1.97876782127769e-05 \\
};
\addplot [black]
table [row sep=\\]{%
-3.35997588186409	7.16431788003211e-07 \\
-3.32637612304545	8.75930869779209e-07 \\
-3.29277636422681	1.06878348608256e-06 \\
-3.25917660540817	1.30147117963925e-06 \\
-3.22557684658953	1.58162781360243e-06 \\
-3.19197708777089	1.91822236268916e-06 \\
-3.15837732895225	2.32176640885436e-06 \\
-3.1247775701336	2.80454889006656e-06 \\
-3.09117781131496	3.38090077244629e-06 \\
-3.05757805249632	4.06749241624891e-06 \\
-3.02397829367768	4.883666478387e-06 \\
-2.99037853485904	5.85180923110783e-06 \\
-2.9567787760404	6.99776317004904e-06 \\
-2.92317901722176	8.35128372648703e-06 \\
-2.88957925840312	9.94654277884022e-06 \\
-2.85597949958448	1.18226814675537e-05 \\
-2.82237974076584	1.40244145451522e-05 \\
-2.7887799819472	1.66026881290745e-05 \\
-2.75518022312855	1.96153922584631e-05 \\
-2.72158046430991	2.31281290772144e-05 \\
-2.68798070549127	2.7215036764666e-05 \\
-2.65438094667263	3.19596685035737e-05 \\
-2.62078118785399	3.74559248050239e-05 \\
-2.58718142903535	4.38090363958259e-05 \\
-2.55358167021671	5.11365936120134e-05 \\
-2.51998191139807	5.95696168312158e-05 \\
-2.48638215257943	6.92536609187285e-05 \\
-2.45278239376079	8.03499449625567e-05 \\
-2.41918263494215	9.30364967409366e-05 \\
-2.3855828761235	0.000107509299415721 \\
-2.35198311730486	0.000123983425895277 \\
-2.31838335848622	0.00014269414418507 \\
-2.28478359966758	0.000163897974872313 \\
-2.25118384084894	0.000187873679707882 \\
-2.2175840820303	0.000214923158094914 \\
-2.18398432321166	0.000245372226215285 \\
-2.15038456439302	0.000279571251574229 \\
-2.11678480557438	0.000317895613976158 \\
-2.08318504675574	0.00036074596242213 \\
-2.0495852879371	0.000408548236205798 \\
-2.01598552911845	0.000461753417646669 \\
-1.98238577029981	0.000520836983505252 \\
-1.94878601148117	0.000586298022242096 \\
-1.91518625266253	0.000658657984977452 \\
-1.88158649384389	0.000738459039343221 \\
-1.84798673502525	0.00082626199745036 \\
-1.81438697620661	0.00092264379197245 \\
-1.78078721738797	0.00102819447790921 \\
-1.74718745856933	0.00114351374196978 \\
-1.71358769975069	0.00126920690671857 \\
-1.67998794093205	0.00140588042265391 \\
-1.6463881821134	0.00155413684822157 \\
-1.61278842329476	0.0017145693253625 \\
-1.57918866447612	0.00188775556649606 \\
-1.54558890565748	0.00207425137776619 \\
-1.51198914683884	0.00227458375282375 \\
-1.4783893880202	0.0024892435812595 \\
-1.44478962920156	0.00271867802589134 \\
-1.41118987038292	0.00296328263328068 \\
-1.37759011156428	0.00322339325192094 \\
-1.34399035274564	0.00349927784230624 \\
-1.310390593927	0.00379112827233692 \\
-1.27679083510835	0.00409905220002994 \\
-1.24319107628971	0.00442306515304896 \\
-1.20959131747107	0.00476308292092737 \\
-1.17599155865243	0.00511891438080508 \\
-1.14239179983379	0.00549025488083049 \\
-1.10879204101515	0.00587668030689784 \\
-1.07519228219651	0.00627764195792994 \\
-1.04159252337787	0.00669246235233452 \\
-1.00799276455923	0.00712033208345201 \\
-0.974393005740586	0.00756030783470473 \\
-0.940793246921946	0.00801131165572551 \\
-0.907193488103304	0.00847213158900872 \\
-0.873593729284664	0.0089414237226572 \\
-0.839993970466023	0.00941771572871592 \\
-0.806394211647382	0.00989941192855739 \\
-0.772794452828741	0.0103847999070373 \\
-0.7391946940101	0.0108720586759415 \\
-0.705594935191459	0.0113592683649124 \\
-0.671995176372818	0.0118444213949269 \\
-0.638395417554177	0.0123254350658915 \\
-0.604795658735537	0.012800165466438 \\
-0.571195899916895	0.0132664225909786 \\
-0.537596141098255	0.0137219865269613 \\
-0.503996382279614	0.0141646245544972 \\
-0.470396623460973	0.0145921089815501 \\
-0.436796864642332	0.0150022355210997 \\
-0.403197105823691	0.0153928420024995 \\
-0.36959734700505	0.0157618271979975 \\
-0.335997588186409	0.0161071695373684 \\
-0.302397829367768	0.0164269454790622 \\
-0.268798070549128	0.0167193473053833 \\
-0.235198311730486	0.0169827001120822 \\
-0.201598552911846	0.0172154777694063 \\
-0.167998794093205	0.0174163176420688 \\
-0.134399035274564	0.0175840338696413 \\
-0.100799276455923	0.0177176290263572 \\
-0.067199517637282	0.0178163039999656 \\
-0.0335997588186412	0.0178794659527569 \\
0	0.0179067342538035 \\
0.0335997588186412	0.0178979442993685 \\
0.067199517637282	0.017853149167831 \\
0.100799276455923	0.0177726190858529 \\
0.134399035274564	0.0176568387132967 \\
0.167998794093205	0.0175065022850614 \\
0.201598552911846	0.0173225066779661 \\
0.235198311730486	0.0171059424995497 \\
0.268798070549128	0.016858083322654 \\
0.302397829367768	0.0165803732144415 \\
0.335997588186409	0.0162744127306507 \\
0.36959734700505	0.0159419435650349 \\
0.403197105823691	0.0155848320597687 \\
0.436796864642332	0.0152050517948984 \\
0.470396623460973	0.0148046654835139 \\
0.503996382279614	0.0143858064041279 \\
0.537596141098255	0.0139506596027821 \\
0.571195899916895	0.0135014430947052 \\
0.604795658735537	0.0130403892890885 \\
0.638395417554177	0.0125697268509129 \\
0.671995176372818	0.0120916632010355 \\
0.705594935191459	0.0116083678402507 \\
0.7391946940101	0.0111219566651315 \\
0.772794452828741	0.0106344774235563 \\
0.806394211647382	0.0101478964363411 \\
0.839993970466023	0.00966408668878279 \\
0.873593729284664	0.0091848173726168 \\
0.907193488103304	0.00871174493534283 \\
0.940793246921946	0.00824640567050845 \\
0.974393005740586	0.00779020985975736 \\
1.00799276455923	0.00734443745562833 \\
1.04159252337787	0.00691023527356379 \\
1.07519228219651	0.00648861564264821 \\
1.10879204101515	0.00608045644749321 \\
1.14239179983379	0.00568650247861498 \\
1.17599155865243	0.00530736799575756 \\
1.20959131747107	0.00494354039799704 \\
1.24319107628971	0.00459538488616297 \\
1.27679083510835	0.00426314999713116 \\
1.310390593927	0.00394697388582883 \\
1.34399035274564	0.0036468912292607 \\
1.37759011156428	0.00336284062738884 \\
1.41118987038292	0.00309467237812299 \\
1.44478962920156	0.00284215650782248 \\
1.4783893880202	0.00260499094437243 \\
1.51198914683884	0.00238280972686272 \\
1.54558890565748	0.00217519115394343 \\
1.57918866447612	0.00198166578182913 \\
1.61278842329476	0.00180172419245189 \\
1.6463881821134	0.00163482446220158 \\
1.67998794093205	0.00148039927183467 \\
1.71358769975069	0.00133786260828568 \\
1.74718745856933	0.00120661601910363 \\
1.78078721738797	0.00108605438990133 \\
1.81438697620661	0.000975571224412007 \\
1.84798673502525	0.000874563415381582 \\
1.88158649384389	0.000782435502491952 \\
1.91518625266253	0.00069860342074129 \\
1.94878601148117	0.00062249774915074 \\
1.98238577029981	0.000553566475293939 \\
2.01598552911845	0.000491277295944999 \\
2.0495852879371	0.000435119478117789 \\
2.08318504675574	0.00038460530794539 \\
2.11678480557438	0.00033927115725694 \\
2.15038456439302	0.000298678199394481 \\
2.18398432321166	0.000262412806827797 \\
2.2175840820303	0.00023008666353064 \\
2.25118384084894	0.000201336624941318 \\
2.28478359966758	0.000175824357711626 \\
2.31838335848622	0.000153235790418595 \\
2.35198311730486	0.000133280405041081 \\
2.3855828761235	0.000115690397353606 \\
2.41918263494215	0.000100219732525713 \\
2.45278239376079	8.66431201954268e-05 \\
2.48638215257943	7.47549311641768e-05 \\
2.51998191139807	6.43680756870292e-05 \\
2.55358167021671	5.53128611497086e-05 \\
2.58718142903535	4.7435844770636e-05 \\
2.62078118785399	4.05986948743294e-05 \\
2.65438094667263	3.46770722786654e-05 \\
2.68798070549127	2.9559541444028e-05 \\
2.72158046430991	2.51465192635951e-05 \\
2.75518022312855	2.13492677425527e-05 \\
2.7887799819472	1.80889353273243e-05 \\
2.82237974076584	1.52956503075873e-05 \\
2.85597949958448	1.29076685242835e-05 \\
2.88957925840312	1.08705765735593e-05 \\
2.92317901722176	9.13655079479614e-06 \\
2.9567787760404	7.66367156393416e-06 \\
2.99037853485904	6.41529177300253e-06 \\
3.02397829367768	5.3594578539384e-06 \\
3.05757805249632	4.4683812894692e-06 \\
3.09117781131496	3.71795823572307e-06 \\
3.1247775701336	3.08733464985853e-06 \\
3.15837732895225	2.55851416101826e-06 \\
3.19197708777089	2.11600583425475e-06 \\
3.22557684658953	1.74650894514599e-06 \\
3.25917660540817	1.43863189858158e-06 \\
3.29277636422681	1.18264248027758e-06 \\
3.32637612304545	9.70246716304447e-07 \\
3.35997588186409	7.94393727369189e-07 \\
};
\coordinate (a) at (axis cs: -2.96,1.8e-5);
\coordinate (b) at (axis cs: -1.9,2e-5);

\coordinate (c) at (axis cs: -1.3,5e-5);
\coordinate (d) at (axis cs: -2.5,5e-5);
\coordinate (title) at (axis cs: 0,6e-2);
\end{axis}

\draw[->,>=stealth,thick,lightgray!66.928104575163388!black] (b) node[right,black]{PDF of $\Re(n_k+w_k)$} -- (a);
\draw[->,>=stealth,thick] (c) node[right,black]{Gaussian fit} -- (d);
\draw (title) node{PDF of total distortions};
\end{tikzpicture}


==> pyPSDLO.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
legend cell align={left},
legend entries={{Theory},{Simulation}},
tick pos=both,
xlabel={$f$ [kHz]},
ytick={0,0.5,1},
yticklabels={0,0.5,1},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
xmin=0, xmax=400,
ylabel={$S(f).(\pi\Delta\nu/2)$},
ymajorgrids,
ymin=0, ymax=1,
height=4cm,
width=\textwidth
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, black, dashed}
\addplot [black]
table [row sep=\\]{%
0	1 \\
6.06060606060606	0.996340347666972 \\
12.1212121212121	0.98552036199095 \\
18.1818181818182	0.968 \\
24.2424242424242	0.944492627927146 \\
30.3030303030303	0.915895710681245 \\
36.3636363636364	0.883211678832117 \\
42.4242424242424	0.847470817120622 \\
48.4848484848485	0.809665427509294 \\
54.5454545454546	0.770700636942675 \\
60.6060606060606	0.731363331094694 \\
66.6666666666667	0.692307692307692 \\
72.7272727272727	0.654054054054054 \\
78.7878787878788	0.61699716713881 \\
84.8484848484848	0.581420181526962 \\
90.9090909090909	0.547511312217195 \\
96.969696969697	0.515380974917179 \\
103.030303030303	0.485077951002227 \\
109.090909090909	0.456603773584906 \\
115.151515151515	0.42992499013028 \\
121.212121212121	0.404983265154332 \\
127.272727272727	0.381703470031546 \\
133.333333333333	0.36 \\
139.393939393939	0.33978159126365 \\
145.454545454545	0.320954907161804 \\
151.515151515152	0.303427138478685 \\
157.575757575758	0.287107830213551 \\
163.636363636364	0.271910112359551 \\
169.69696969697	0.257751479289941 \\
175.757575757576	0.24455423310128 \\
181.818181818182	0.232245681381958 \\
187.878787878788	0.22075815933509 \\
193.939393939394	0.210028929604629 \\
200	0.2 \\
206.060606060606	0.190617889025031 \\
212.121212121212	0.181833361162131 \\
218.181818181818	0.173601147776184 \\
224.242424242424	0.165879664889566 \\
230.30303030303	0.158630735615441 \\
236.363636363636	0.151819322459222 \\
242.424242424242	0.145413272800107 \\
248.484848484848	0.139383079482913 \\
254.545454545455	0.133701657458564 \\
260.606060606061	0.128344136711844 \\
266.666666666667	0.123287671232877 \\
272.727272727273	0.118511263467189 \\
278.787878787879	0.113995603475348 \\
284.848484848485	0.109722921914358 \\
290.909090909091	0.105676855895196 \\
296.969696969697	0.101842326755822 \\
303.030303030303	0.0982054288033186 \\
309.090909090909	0.0947533281127643 \\
315.151515151515	0.0914741705165896 \\
321.212121212121	0.0883569979716024 \\
327.272727272727	0.0853916725476358 \\
333.333333333333	0.0825688073394495 \\
339.393939393939	0.0798797036602362 \\
345.454545454545	0.0773162939297124 \\
351.515151515152	0.0748710897215538 \\
357.575757575758	0.0725371344834477 \\
363.636363636364	0.0703079604880883 \\
369.69696969697	0.0681775496149753 \\
375.757575757576	0.0661402976009717 \\
381.818181818182	0.0641909814323608 \\
387.878787878788	0.0623247295827849 \\
393.939393939394	0.060536994830174 \\
400	0.0588235294117647 \\
406.060606060606	0.0571803622998162 \\
412.121212121212	0.0556037784018381 \\
418.181818181818	0.05409029950827 \\
424.242424242424	0.0526366668277829 \\
430.30303030303	0.0512398249658872 \\
436.363636363636	0.0498969072164948 \\
442.424242424242	0.0486052220486499 \\
448.484848484848	0.0473622406819467 \\
454.545454545455	0.0461655856543304 \\
460.606060606061	0.0450130202951267 \\
466.666666666667	0.0439024390243902 \\
472.727272727273	0.0428318584070796 \\
478.787878787879	0.0417994088972479 \\
484.848484848485	0.0408033272134587 \\
490.909090909091	0.0398419492920645 \\
496.969696969697	0.0389137037698767 \\
503.030303030303	0.0380171059521731 \\
509.090909090909	0.0371507522259748 \\
515.151515151515	0.0363133148821234 \\
521.212121212121	0.0355035373129462 \\
527.272727272727	0.0347202295552367 \\
533.333333333333	0.0339622641509434 \\
539.393939393939	0.0332285723003692 \\
545.454545454545	0.0325181402848696 \\
551.515151515152	0.0318300061380177 \\
557.575757575758	0.0311632565460009 \\
563.636363636364	0.0305170239596469 \\
569.69696969697	0.029890483901957 \\
575.757575757576	0.0292828524563715 \\
581.818181818182	0.0286933839222196 \\
587.878787878788	0.0281213686249193 \\
593.939393939394	0.0275661308695102 \\
600	0.027027027027027 \\
};
\addplot [black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	1 \\
30.517578125	0.920682366370646 \\
61.03515625	0.729445924866694 \\
91.552734375	0.544857734298986 \\
122.0703125	0.4265240294255 \\
152.587890625	0.322324855111213 \\
183.10546875	0.245381493153653 \\
213.623046875	0.193512581687532 \\
244.140625	0.15694693558169 \\
274.658203125	0.119728719482288 \\
305.17578125	0.10439144624477 \\
335.693359375	0.0911162600534845 \\
366.2109375	0.0760312896738163 \\
396.728515625	0.0637338352365426 \\
427.24609375	0.0587623359787917 \\
457.763671875	0.0486952620600972 \\
488.28125	0.0428199738088885 \\
518.798828125	0.0389384663277718 \\
549.31640625	0.0359122858741476 \\
579.833984375	0.0311127898679694 \\
};

\coordinate (a) at (axis cs:0,0.5);
\coordinate (a2) at (axis cs:0,0.4);
\coordinate (b) at (axis cs:100,0.5);
\coordinate (b2) at (axis cs:100,0.4);
\coordinate (c) at (axis cs:100,0);
\coordinate (f) at (axis cs: 250,0.4);
\end{axis}



\draw[dashed,thick] (a) -- (b) -- (c);
\draw[<->,thick,>=stealth] (a2) -- (b2) node[midway,below]{$\dfrac{\Delta\nu}{2}$};
\draw (f) node{$S(f) = \frac{1}{2\pi} \frac{\Delta\nu}{f^2 + (\Delta\nu/2)^2}$};
\end{tikzpicture}


==> pySNR_CPE_64QAM.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={CPR averaging length [symbols]},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=11.5, ymax=14.5,
ytick={12,12.5,13,13.5,14},
yticklabels={12,,13,,14},
yminorgrids,
width=\linewidth,
height=6cm
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
10	14.0668 \\
10000	14.0668 \\
};\label{SNR_CPE_D0}
\addplot [dotted, black, mark=diamond*, mark size=4, mark options={solid,fill=white}, forget plot]
table [row sep=\\]{%
30	14.0659218145321 \\
40	14.0659218145321 \\
50	14.0659218145321 \\
70	14.0659218145321 \\
100	14.0659218145321 \\
200	14.0659218145321 \\
400	14.0659218145321 \\
700	14.0659218145321 \\
1000	14.0659218145321 \\
1200	14.0659218145321 \\
1600	14.0659218145321 \\
2000	14.0659218145321 \\
2500	14.0659218145321 \\
3000	14.0659218145321 \\
5000	14.0659218145321 \\
};
\label{SNR_CPE_D0_PT}

\addplot [dotted, black, dotted, mark=diamond*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
30	14.0890320195689 \\
40	14.0758015627676 \\
50	14.0658512517419 \\
70	14.0501213081879 \\
100	14.0317313808651 \\
200	13.9786226986363 \\
400	13.8834193377148 \\
700	13.7484626636496 \\
1000	13.6161227632432 \\
1200	13.529595689375 \\
1600	13.3627222813604 \\
2000	13.1920104513912 \\
2500	12.9890268082019 \\
3000	12.8028943041311 \\
5000	12.2060777300667 \\
};
\label{SNR_CPE_D0_IDR}

\addplot [dotted, lightgray!66.928104575163388!black, mark=diamond*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
30	12.7096231853822 \\
40	13.288920393646 \\
50	13.4929619231046 \\
70	13.6345349686285 \\
100	13.7228586764622 \\
200	13.7994528170591 \\
400	13.7731151400373 \\
700	13.6828854361614 \\
1000	13.5758340293024 \\
1200	13.5053972097443 \\
1600	13.3609938040096 \\
2000	13.2118483563294 \\
2500	13.0406783275455 \\
3000	12.8825596180541 \\
5000	12.3583122806926 \\
};
\label{SNR_CPE_D0_BPS}

\addplot [ultra thick, black, dashed, forget plot]
table [row sep=\\]{%
10	12.5209 \\
10000	12.5209 \\
};
\label{SNR_CPE_ASEeq}

\addplot [dotted, black, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
table [row sep=\\]{%
30	12.5298201796414 \\
40	12.5298201796414 \\
50	12.5298201796414 \\
70	12.5298201796414 \\
100	12.5298201796414 \\
200	12.5298201796414 \\
400	12.5298201796414 \\
700	12.5298201796414 \\
1000	12.5298201796414 \\
1200	12.5298201796414 \\
1600	12.5298201796414 \\
2000	12.5298201796414 \\
2500	12.5298201796414 \\
3000	12.5298201796414 \\
5000	12.5298201796414 \\
};
\label{SNR_CPE_D1_PT}

\addplot [black, dotted, mark=*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
30	13.0299039002227 \\
40	13.0192867740136 \\
50	13.0121372757695 \\
70	13.0039721423636 \\
100	12.9978174218415 \\
200	12.9901188478291 \\
400	12.9865560425498 \\
700	12.9805413753766 \\
1000	12.9693872823628 \\
1200	12.9575519463601 \\
1600	12.9180979061977 \\
2000	12.8554304483221 \\
2500	12.7481266724221 \\
3000	12.6208655613954 \\
5000	12.1221026217505 \\
};
\label{SNR_CPE_D1_IDR}

\addplot [dotted, lightgray!66.928104575163388!black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
20	9.88684945556992 \\
30	11.6509438586856 \\
40	12.1765661057921 \\
50	12.408649180396 \\
70	12.5766926842136 \\
100	12.6831984097313 \\
200	12.8092369001288 \\
400	12.8825083716139 \\
700	12.9090367017965 \\
1000	12.9133335078849 \\
1200	12.9098005223229 \\
1600	12.885976522627 \\
2000	12.8413323775893 \\
2500	12.760757667269 \\
3000	12.6618179487274 \\
5000	12.2614109600746 \\
};
\label{SNR_CPE_D1_BPS}

\coordinate (a) at (axis cs: 8000,14);
\coordinate (b) at (axis cs: 8000,12.9);
\coordinate (bb) at (axis cs: 1000,12.9);
\coordinate (c) at (axis cs: 8000,12.89);
\coordinate (d) at (axis cs: 8000,12.55);
\coordinate (leg1) at (axis cs: 72,12.05);
\coordinate (leg2) at (axis cs: 9200,11.55);
\end{axis}

\draw[ thick, black, dashed] (b) -- (bb);
\draw[->,>=stealth,ultra thick, black] (a) -- (b) node[midway,left]{(1)};
\draw[->,>=stealth,ultra thick, black] (c) -- (d) node[midway,left]{(2)};

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{ll}
(1)&EEPN penalty\\
(2)&Analytical overestimation
\end{tabular}
}(leg2);

\end{tikzpicture}

\centering
\hrule
{\figuretextsize
\begin{tabular}{lll}
\multicolumn{3}{l}{\bf Analytical:} \\
\parbox{1cm}{\centering \ref{SNR_CPE_D0}} ASE only & \multicolumn{2}{l}{\ref{SNR_CPE_ASEeq} ASE + equivalent AWGN \cite{shieh2008}} \\
\multicolumn{3}{l}{\bf Simulation with ASE, without EEPN (dispersion kept to 0):} \\
\parbox{1cm}{\centering \ref{SNR_CPE_D0_PT}} LO phase cancellation & \ref{SNR_CPE_D0_IDR} IDR & \ref{SNR_CPE_D0_BPS} BPS \\
\multicolumn{3}{l}{\bf Simulation with ASE and EEPN:} \\
\parbox{1cm}{\centering \ref{SNR_CPE_D1_PT}} LO phase cancellation & \ref{SNR_CPE_D1_IDR} IDR & \ref{SNR_CPE_D1_BPS} BPS \\
\end{tabular}
}
\hrule


==> pySNR_CPE_MF_simple.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={CPR averaging length [symbols]},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=11, ymax=14,
yminorgrids,
width=\linewidth,
height=5cm
]
\addplot [dotted, black, mark=*, mark size=4, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
30	13.010940162204 \\
40	12.9999492292058 \\
50	12.9938585941263 \\
70	12.9853372978095 \\
100	12.9785946782826 \\
200	12.9726496475655 \\
400	12.9679476227227 \\
700	12.9624865328263 \\
1000	12.951184463736 \\
1200	12.9394477452571 \\
1600	12.900232026435 \\
2000	12.8398003920125 \\
2500	12.7324137725055 \\
3000	12.6153699297586 \\
5000	12.1290864338211 \\
};\label{SNR_CPE_MF_QPSK}
%\addplot [dotted, black, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
%table [row sep=\\]{%
%20	12.8167742287808 \\
%30	12.9299453465093 \\
%40	12.9494765161214 \\
%50	12.9521020705272 \\
%70	12.9550510259608 \\
%100	12.9567838217197 \\
%200	12.9569568399719 \\
%400	12.9566110553975 \\
%700	12.952453776171 \\
%1000	12.9429664754102 \\
%1200	12.9333598461724 \\
%1600	12.8979108530722 \\
%2000	12.8456599938017 \\
%2500	12.7509931327557 \\
%3000	12.654998731472 \\
%5000	12.1581072637951 \\
%};\label{SNR_CPE_MF_16QAM}
\addplot [dotted, lightgray!66.928104575163388!black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
30	11.6509438586856 \\
40	12.1765661057921 \\
50	12.408649180396 \\
70	12.5766926842136 \\
100	12.6831984097313 \\
200	12.8092369001288 \\
400	12.8825083716139 \\
700	12.9090367017965 \\
1000	12.9133335078849 \\
1200	12.9098005223229 \\
1600	12.885976522627 \\
2000	12.8413323775893 \\
2500	12.760757667269 \\
3000	12.6618179487274 \\
5000	12.2614109600746 \\
};\label{SNR_CPE_MF_64QAM}
\addplot [dotted, black, mark=diamond*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
30	5.85370996701084 \\
40	7.21338060609691 \\
50	8.33368125636654 \\
70	9.88877647196254 \\
100	11.1955093774784 \\
200	12.4899893549732 \\
400	12.8320001224133 \\
700	12.9237095585423 \\
1000	12.9133959859934 \\
1200	12.8914499019266 \\
1600	12.8274096122816 \\
2000	12.7447734513418 \\
2500	12.612865653865 \\
3000	12.4607997731148 \\
5000	11.8683077642393 \\
};\label{SNR_CPE_MF_pcs64}

\addplot [ultra thick, black, dashed, forget plot]
table [row sep=\\]{%
10	12.5209 \\
10000	12.5209 \\
};
\label{SNR_CPE_MF_ASEeq}

\coordinate (leg1) at (axis cs:11,13.9);
\coordinate (leg2) at (axis cs: 3100,13.2);
\end{axis}

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{l}
\ref{SNR_CPE_MF_QPSK} QPSK 
\ref{SNR_CPE_MF_64QAM} 64QAM  
\ref{SNR_CPE_MF_pcs64} PCS64QAM \\
\ref{SNR_CPE_MF_ASEeq} (Analytical) ASE + equivalent AWGN \cite{shieh2008} 
\end{tabular}
} (leg2);

\end{tikzpicture}



==> pySNR_CPE_exp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={CPE averaging length [symbols]},
xmajorgrids,
xmin=100, xmax=10000,
xminorgrids,
xmode=log,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=9, ymax=12,
yminorgrids,
width=\linewidth,
height=6cm
]

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	9.001772 \\
500	9.655025 \\
700	9.822213 \\
1100	9.954702 \\
1500	10.02352 \\
2300	10.082 \\
2900	10.08797 \\
3900	10.11637 \\
};

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	10.2165433333333 \\
500	10.7359066666667 \\
700	10.85174 \\
1100	10.9333566666667 \\
1500	10.96297 \\
2300	10.9828666666667 \\
2900	10.9868066666667 \\
3900	10.9825233333333 \\
};

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	11.4686775 \\
500	11.711215 \\
700	11.7713625 \\
1100	11.811865 \\
1500	11.82556 \\
2300	11.8261475 \\
2900	11.8175675 \\
3900	11.7986225 \\
};\label{SNR_CPE_B2B}
\addplot [white!50.196078431372548!black, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
300	9.1185324 \\
500	10.34703 \\
700	10.715066 \\
1100	10.923558 \\
1500	10.989642 \\
2300	11.025954 \\
2900	11.024118 \\
3900	11.00539 \\
};\label{SNR_CPE_Pin16}
%\addplot [black, dotted, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
%table [row sep=\\]{%
%300	9.4794612 \\
%500	10.54087 \\
%700	10.751336 \\
%1100	10.91032 \\
%1500	10.920452 \\
%2300	10.889528 \\
%2900	10.821778 \\
%3900	10.736632 \\
%};\label{SNR_CPE_Pin20}
%\coordinate (opt20) at (axis cs:1600,10.8);
\coordinate (opt16) at (axis cs:2900,10.9);

\coordinate (leg10) at (axis cs:390,11.6);
\coordinate (leg1) at (axis cs:350,11.7);

\coordinate (leg20) at (axis cs:390,10.5);
\coordinate (leg2) at (axis cs:350, 10.6);

\coordinate (leg30) at (axis cs:390,9.4);
\coordinate (leg3) at (axis cs:350,9.5);
\end{axis}
\begin{axis}[
xshift=.53\linewidth,yshift=.75cm,width=0.45\linewidth,
axis on top,
tick pos=both,
xlabel={Launched power [dBm]},
xmin=15, xmax=21,
ylabel={SNR [dB]},
ymin=10, ymax=12,
x label style={at={(axis description cs:0.5,0.15)},anchor=north},
y label style={at={(axis description cs:0.39,0.5)},anchor=south},
xmajorgrids,
ymajorgrids,
ytick={10,11,12},
axis background/.style={fill=white}
]
\addplot [black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
16	11.027416 \\
17	11.511908 \\
18	11.652442 \\
19	11.454168 \\
20	10.920452 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid,fill=white!50.196078431372548!black}, only marks, forget plot]
table [row sep=\\]{%
16	11.027416 \\
};
%\addplot [black, fill=, mark=*, mark size=4, mark options={solid,fill=white}, only %marks, forget plot]
%table [row sep=\\]{%
%20	10.920452 \\
%};
\addplot [black, forget plot]
table [row sep=\\]{%
15	10.2071655999995 \\
15.0606060606061	10.2665900841134 \\
15.1212121212121	10.3247682221693 \\
15.1818181818182	10.3817000141672 \\
15.2424242424242	10.4373854601071 \\
15.3030303030303	10.4918245599891 \\
15.3636363636364	10.545017313813 \\
15.4242424242424	10.596963721579 \\
15.4848484848485	10.647663783287 \\
15.5454545454545	10.697117498937 \\
15.6060606060606	10.7453248685291 \\
15.6666666666667	10.7922858920631 \\
15.7272727272727	10.8380005695392 \\
15.7878787878788	10.8824689009573 \\
15.8484848484848	10.9256908863174 \\
15.9090909090909	10.9676665256195 \\
15.969696969697	11.0083958188636 \\
16.030303030303	11.0478787660498 \\
16.0909090909091	11.086115367178 \\
16.1515151515152	11.1231056222481 \\
16.2121212121212	11.1588495312604 \\
16.2727272727273	11.1933470942146 \\
16.3333333333333	11.2265983111108 \\
16.3939393939394	11.2586031819491 \\
16.4545454545455	11.2893617067294 \\
16.5151515151515	11.3188738854517 \\
16.5757575757576	11.347139718116 \\
16.6363636363636	11.3741592047223 \\
16.6969696969697	11.3999323452706 \\
16.7575757575758	11.424459139761 \\
16.8181818181818	11.4477395881934 \\
16.8787878787879	11.4697736905678 \\
16.9393939393939	11.4905614468842 \\
17	11.5101028571427 \\
17.0606060606061	11.5283979213431 \\
17.1212121212121	11.5454466394856 \\
17.1818181818182	11.5612490115701 \\
17.2424242424242	11.5758050375966 \\
17.3030303030303	11.5891147175651 \\
17.3636363636364	11.6011780514756 \\
17.4242424242424	11.6119950393282 \\
17.4848484848485	11.6215656811228 \\
17.5454545454545	11.6298899768594 \\
17.6060606060606	11.636967926538 \\
17.6666666666667	11.6427995301586 \\
17.7272727272727	11.6473847877213 \\
17.7878787878788	11.6507236992259 \\
17.8484848484848	11.6528162646726 \\
17.9090909090909	11.6536624840613 \\
17.969696969697	11.653262357392 \\
18.030303030303	11.6516158846648 \\
18.0909090909091	11.6487230658795 \\
18.1515151515152	11.6445839010363 \\
18.2121212121212	11.6391983901351 \\
18.2727272727273	11.6325665331759 \\
18.3333333333333	11.6246883301587 \\
18.3939393939394	11.6155637810835 \\
18.4545454545455	11.6051928859504 \\
18.5151515151515	11.5935756447593 \\
18.5757575757576	11.5807120575102 \\
18.6363636363636	11.5666021242031 \\
18.6969696969697	11.551245844838 \\
18.7575757575758	11.534643219415 \\
18.8181818181818	11.5167942479339 \\
18.8787878787879	11.4976989303949 \\
18.9393939393939	11.4773572667979 \\
19	11.4557692571429 \\
19.0606060606061	11.4329349014299 \\
19.1212121212121	11.408854199659 \\
19.1818181818182	11.3835271518301 \\
19.2424242424242	11.3569537579431 \\
19.3030303030303	11.3291340179982 \\
19.3636363636364	11.3000679319954 \\
19.4242424242424	11.2697554999345 \\
19.4848484848485	11.2381967218157 \\
19.5454545454545	11.2053915976388 \\
19.6060606060606	11.171340127404 \\
19.6666666666667	11.1360423111112 \\
19.7272727272727	11.0994981487605 \\
19.7878787878788	11.0617076403517 \\
19.8484848484848	11.022670785885 \\
19.9090909090909	10.9823875853602 \\
19.969696969697	10.9408580387775 \\
20.030303030303	10.8980821461369 \\
20.0909090909091	10.8540599074382 \\
20.1515151515152	10.8087913226815 \\
20.2121212121212	10.7622763918669 \\
20.2727272727273	10.7145151149943 \\
20.3333333333333	10.6655074920637 \\
20.3939393939394	10.6152535230751 \\
20.4545454545455	10.5637532080285 \\
20.5151515151515	10.511006546924 \\
20.5757575757576	10.4570135397615 \\
20.6363636363636	10.401774186541 \\
20.6969696969697	10.3452884872625 \\
20.7575757575758	10.287556441926 \\
20.8181818181818	10.2285780505315 \\
20.8787878787879	10.1683533130791 \\
20.9393939393939	10.1068822295687 \\
21	10.0441648000003 \\
};
%\coordinate (nlt20) at (axis cs:19.6,11.05);
\coordinate (nlt16) at (axis cs:16.1,11.2);
\end{axis}

%\draw [->,>=stealth,black,ultra thick] (opt20)--(nlt20);
\draw [->,>=stealth,ultra thick,white!50.196078431372548!black] (opt16)--(nlt16);
\draw[] (leg10) --  (leg1) node[above left]{OSNR = 19 dB};
\draw[] (leg20) -- (leg2) node[above left]{OSNR = 18 dB};
\draw[] (leg30) -- (leg3) node[above left]{OSNR = 17 dB};
\end{tikzpicture}

\hrule
\begin{tabular}{ll}
\ref{SNR_CPE_B2B} & Back-to-back setup (without EEPN) \\
\ref{SNR_CPE_Pin16} & Transmission (launched power 2dB below NLT) \\
%\ref{SNR_CPE_Pin20} & NLT + 2 \\
\end{tabular}
\hrule


==> pySNR_CPE_exp_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={CPE averaging length [symbols]},
xmajorgrids,
xmin=100, xmax=10000,
xminorgrids,
xmode=log,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=9, ymax=12,
yminorgrids,
width=\linewidth,
height=6cm
]

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	9.001772 \\
500	9.655025 \\
700	9.822213 \\
1100	9.954702 \\
1500	10.02352 \\
2300	10.082 \\
2900	10.08797 \\
3900	10.11637 \\
};

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	10.2165433333333 \\
500	10.7359066666667 \\
700	10.85174 \\
1100	10.9333566666667 \\
1500	10.96297 \\
2300	10.9828666666667 \\
2900	10.9868066666667 \\
3900	10.9825233333333 \\
};

\addplot [white!50.196078431372548!black, mark=diamond*,mark size=4, mark options={solid,draw=black}, dotted, forget plot]
table [row sep=\\]{%
300	11.4686775 \\
500	11.711215 \\
700	11.7713625 \\
1100	11.811865 \\
1500	11.82556 \\
2300	11.8261475 \\
2900	11.8175675 \\
3900	11.7986225 \\
};\label{SNR_CPE_B2B}
\addplot [black, mark=*, mark size=4, mark options={solid,draw=black,fill=white!50.196078431372548!black}, forget plot]
table [row sep=\\]{%
300	9.1185324 \\
500	10.34703 \\
700	10.715066 \\
1100	10.923558 \\
1500	10.989642 \\
2300	11.025954 \\
2900	11.024118 \\
3900	11.00539 \\
};\label{SNR_CPE_Pin16}
\addplot [black, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
table [row sep=\\]{%
300	9.4794612 \\
500	10.54087 \\
700	10.751336 \\
1100	10.91032 \\
1500	10.920452 \\
2300	10.889528 \\
2900	10.821778 \\
3900	10.736632 \\
};\label{SNR_CPE_Pin20}

\coordinate (opt20a) at (axis cs:1600,10.8);
\coordinate (opt20b) at (axis cs:1600,10.8);
\coordinate (opt16a) at (axis cs:2900,10.9);
\coordinate (opt16b) at (axis cs:2900,10.9);


\coordinate (leg10) at (axis cs:390,11.6);
\coordinate (leg1) at (axis cs:350,11.7);

\coordinate (leg20) at (axis cs:390,10.5);
\coordinate (leg2) at (axis cs:350, 10.6);

\coordinate (leg30) at (axis cs:390,9.4);
\coordinate (leg3) at (axis cs:350,9.5);
\end{axis}
\begin{axis}[
xshift=.45\linewidth,yshift=.7cm,width=0.5\linewidth,height=3cm,
axis on top,
tick pos=both,
xlabel={Total launched power [dBm]},
xmin=15, xmax=21,
ylabel={SNR [dB]},
ymin=10, ymax=12,
x label style={at={(axis description cs:0.5,0.15)},anchor=north},
y label style={at={(axis description cs:0.35,0.5)},anchor=south},
xmajorgrids,
ymajorgrids,
ytick={10,12},
axis background/.style={fill=white}
]
\addplot [black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
16	11.027416 \\
17	11.511908 \\
18	11.652442 \\
19	11.454168 \\
20	10.920452 \\
};
\addplot [black, mark=*, mark size=4, mark options={solid,fill=white!50.196078431372548!black}, only marks, forget plot]
table [row sep=\\]{%
16	11.027416 \\
};
\addplot [black, fill=, mark=*, mark size=4, mark options={solid,fill=white}, only marks, forget plot]
table [row sep=\\]{%
20	10.920452 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
15	10.2071655999995 \\
15.0606060606061	10.2665900841134 \\
15.1212121212121	10.3247682221693 \\
15.1818181818182	10.3817000141672 \\
15.2424242424242	10.4373854601071 \\
15.3030303030303	10.4918245599891 \\
15.3636363636364	10.545017313813 \\
15.4242424242424	10.596963721579 \\
15.4848484848485	10.647663783287 \\
15.5454545454545	10.697117498937 \\
15.6060606060606	10.7453248685291 \\
15.6666666666667	10.7922858920631 \\
15.7272727272727	10.8380005695392 \\
15.7878787878788	10.8824689009573 \\
15.8484848484848	10.9256908863174 \\
15.9090909090909	10.9676665256195 \\
15.969696969697	11.0083958188636 \\
16.030303030303	11.0478787660498 \\
16.0909090909091	11.086115367178 \\
16.1515151515152	11.1231056222481 \\
16.2121212121212	11.1588495312604 \\
16.2727272727273	11.1933470942146 \\
16.3333333333333	11.2265983111108 \\
16.3939393939394	11.2586031819491 \\
16.4545454545455	11.2893617067294 \\
16.5151515151515	11.3188738854517 \\
16.5757575757576	11.347139718116 \\
16.6363636363636	11.3741592047223 \\
16.6969696969697	11.3999323452706 \\
16.7575757575758	11.424459139761 \\
16.8181818181818	11.4477395881934 \\
16.8787878787879	11.4697736905678 \\
16.9393939393939	11.4905614468842 \\
17	11.5101028571427 \\
17.0606060606061	11.5283979213431 \\
17.1212121212121	11.5454466394856 \\
17.1818181818182	11.5612490115701 \\
17.2424242424242	11.5758050375966 \\
17.3030303030303	11.5891147175651 \\
17.3636363636364	11.6011780514756 \\
17.4242424242424	11.6119950393282 \\
17.4848484848485	11.6215656811228 \\
17.5454545454545	11.6298899768594 \\
17.6060606060606	11.636967926538 \\
17.6666666666667	11.6427995301586 \\
17.7272727272727	11.6473847877213 \\
17.7878787878788	11.6507236992259 \\
17.8484848484848	11.6528162646726 \\
17.9090909090909	11.6536624840613 \\
17.969696969697	11.653262357392 \\
18.030303030303	11.6516158846648 \\
18.0909090909091	11.6487230658795 \\
18.1515151515152	11.6445839010363 \\
18.2121212121212	11.6391983901351 \\
18.2727272727273	11.6325665331759 \\
18.3333333333333	11.6246883301587 \\
18.3939393939394	11.6155637810835 \\
18.4545454545455	11.6051928859504 \\
18.5151515151515	11.5935756447593 \\
18.5757575757576	11.5807120575102 \\
18.6363636363636	11.5666021242031 \\
18.6969696969697	11.551245844838 \\
18.7575757575758	11.534643219415 \\
18.8181818181818	11.5167942479339 \\
18.8787878787879	11.4976989303949 \\
18.9393939393939	11.4773572667979 \\
19	11.4557692571429 \\
19.0606060606061	11.4329349014299 \\
19.1212121212121	11.408854199659 \\
19.1818181818182	11.3835271518301 \\
19.2424242424242	11.3569537579431 \\
19.3030303030303	11.3291340179982 \\
19.3636363636364	11.3000679319954 \\
19.4242424242424	11.2697554999345 \\
19.4848484848485	11.2381967218157 \\
19.5454545454545	11.2053915976388 \\
19.6060606060606	11.171340127404 \\
19.6666666666667	11.1360423111112 \\
19.7272727272727	11.0994981487605 \\
19.7878787878788	11.0617076403517 \\
19.8484848484848	11.022670785885 \\
19.9090909090909	10.9823875853602 \\
19.969696969697	10.9408580387775 \\
20.030303030303	10.8980821461369 \\
20.0909090909091	10.8540599074382 \\
20.1515151515152	10.8087913226815 \\
20.2121212121212	10.7622763918669 \\
20.2727272727273	10.7145151149943 \\
20.3333333333333	10.6655074920637 \\
20.3939393939394	10.6152535230751 \\
20.4545454545455	10.5637532080285 \\
20.5151515151515	10.511006546924 \\
20.5757575757576	10.4570135397615 \\
20.6363636363636	10.401774186541 \\
20.6969696969697	10.3452884872625 \\
20.7575757575758	10.287556441926 \\
20.8181818181818	10.2285780505315 \\
20.8787878787879	10.1683533130791 \\
20.9393939393939	10.1068822295687 \\
21	10.0441648000003 \\
};
%\coordinate (nlt20) at (axis cs:19.6,11.05);
\coordinate (nlt16) at (axis cs:16.1,11.2);
\end{axis}

%\draw [->,>=stealth,black,ultra thick] (opt20)--(nlt20);
%\draw [->,>=stealth,ultra thick,white!50.196078431372548!black] (opt16)--(nlt16);
\draw[] (leg10) --  (leg1) node[above left]{OSNR = 19 dB};
\draw[] (leg20) -- (leg2) node[above left]{OSNR = 18 dB};
\draw[] (leg30) -- (leg3) node[above left]{OSNR = 17 dB};
\end{tikzpicture}

\hrule
\begin{tabular}{ll}
\ref{SNR_CPE_B2B} & Back-to-back setup (without EEPN) \\
\ref{SNR_CPE_Pin16} & Transmission (total launched power 2dB below NLT) \\
\ref{SNR_CPE_Pin20} & Transmission (total launched power 2dB over NLT) \\
\end{tabular}
\hrule


==> pySNR_LW_MF.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Laser linewidth [Hz]},
xmajorgrids,
xmin=1000, xmax=1000000,
xminorgrids,
xmode=log,
ylabel={SNR [dB]},
ylabel near ticks,
xlabel near ticks,
ymajorgrids,
ymin=7, ymax=15,
yminorgrids,
height=5cm,
width=\linewidth
]
\addplot [black, dotted, mark=*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	14.0915523876313 \\
10000	14.0378375822793 \\
20000	13.9781800397958 \\
50000	13.8040404644591 \\
100000	13.5308729689039 \\
200000	13.0307645399947 \\
500000	11.8134114232966 \\
1000000	10.3035459082493 \\
}; \label{pySNR_LW_MF_qpsk}
%\addplot [black, dotted, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
%table [row sep=\\]{%
%1000	14.0604129903211 \\
%10000	14.003797381213 \\
%20000	13.9416277633367 \\
%50000	13.757922157854 \\
%100000	13.4730883259924 \\
%200000	12.9569568399719 \\
%500000	11.7142482890335 \\
%1000000	10.2131501085462 \\
%}; \label{pySNR_LW_MF_16QAM}
\addplot [white!50.196078431372548!black, dotted, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	14.0299892097178 \\
10000	13.9653294457799 \\
20000	13.9026467022844 \\
50000	13.7165707663479 \\
100000	13.430528996752 \\
200000	12.9133335078849 \\
500000	11.6719787489992 \\
1000000	10.1818337175296 \\
}; \label{pySNR_LW_MF_64QAM}
\addplot [black, dotted, mark=diamond*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	14.039234760234 \\
10000	13.982446693325 \\
20000	13.9236072938707 \\
50000	13.7486025924775 \\
100000	13.4688501132657 \\
200000	12.9237095585423 \\
500000	11.4618214866786 \\
1000000	9.70045185085186 \\
}; \label{pySNR_LW_MF_PCS}
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	14.0691 \\
10000	13.9863 \\
20000	13.8961 \\
50000	13.6363 \\
100000	13.235 \\
200000	12.529 \\
500000	10.9151 \\
1000000	9.1044 \\
2000000	6.8464 \\
5000000	3.3902 \\
}; \label{pySNR_LW_MF_shieh}
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
1000	14.0784 \\
5000000	14.0784 \\
}; \label{pySNR_LW_MF_theory}




\addplot [black, dotted, mark=*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	11.0935835531456 \\
10000	11.0434088456843 \\
20000	10.9875537076018 \\
50000	10.8254551513113 \\
100000	10.5687835742109 \\
200000	10.0993376194625 \\
500000	8.93909438755989 \\
1000000	7.49475175482444 \\
};
%\addplot [black, dotted, mark=*, mark size=4, mark options={solid,fill=white}, forget plot]
%table [row sep=\\]{%
%1000	11.0383946887329 \\
%10000	10.9893992190535 \\
%20000	10.9346114676441 \\
%50000	10.7720561884543 \\
%100000	10.5143010086867 \\
%200000	10.0426136865611 \\
%500000	8.88544379006145 \\
%1000000	7.47670437848046 \\
%};
\addplot [white!50.196078431372548!black, dotted, mark=*, mark size=4, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000	11.0310440688853 \\
10000	10.9817530328279 \\
20000	10.9281025627095 \\
50000	10.7642885544045 \\
100000	10.5071237022361 \\
200000	10.0364529818827 \\
500000	8.8887034080395 \\
1000000	7.49135867319809 \\
};
\addplot [black, dotted, mark=diamond*, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
1000	11.0193178358031 \\
10000	10.9648541696645 \\
20000	10.9043065984304 \\
50000	10.7223963275806 \\
100000	10.4339195936345 \\
200000	9.90482409925812 \\
500000	8.65763951511255 \\
1000000	7.18756077877815 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1000	11.0588 \\
10000	10.976 \\
20000	10.8858 \\
50000	10.626 \\
100000	10.2247 \\
200000	9.5187 \\
500000	7.9048 \\
1000000	6.0941 \\
2000000	3.8361 \\
5000000	0.37988 \\
};
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
1000	11.0681 \\
5000000	11.0681 \\
};
\coordinate (leg1) at (axis cs:1100,9.1);
\coordinate (leg2) at (axis cs: 210000,7.1);
\coordinate (a) at (axis cs: 2500, 14);
\coordinate (b) at (axis cs: 3300, 11);
\end{axis}

\draw (a) ellipse  (0.1cm and 0.4cm) node[below right]{49 GBd};
\draw (b) ellipse  (0.1cm and 0.4cm) node[above right]{98 GBd};


\end{tikzpicture}


\centering
\hrule
{\figuretextsize
\begin{tabular}{clclcl}
\multicolumn{6}{l}{\bf Analytical:} \\
\ref{pySNR_LW_MF_theory} & ASE only & \ref{pySNR_LW_MF_shieh} & \multicolumn{3}{l}{ASE + equivalent AWGN \cite{shieh2008}}\\
\multicolumn{6}{l}{\bf Simulation with ASE and EEPN:} \\
\ref{pySNR_LW_MF_qpsk} & QPSK & \ref{pySNR_LW_MF_64QAM} & 64QAM & \ref{pySNR_LW_MF_PCS} & PCS64QAM 
\end{tabular}
}
\hrule


==> pyXcorr.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Symbols},
xmajorgrids,
xmin=0, xmax=4000,
ylabel={$|R_n|/|R_0|$},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,,,,1},
xtick={0,1000,2000,3000,4000},
xticklabels={0,1000,2000,3000,4000},
y label style={at={(axis description cs:.35,.5)},anchor=south},
width=.8\textwidth,
height=3cm,
scale only axis
]
\addplot [black, forget plot]
table [row sep=\\]{%
0	1 \\
40	0.940056675992503 \\
80	0.882843279723698 \\
120	0.827378069328501 \\
160	0.77398180039057 \\
200	0.722591382530616 \\
240	0.67316424098115 \\
280	0.625816359739731 \\
320	0.579856015177552 \\
360	0.536224357882946 \\
400	0.493910716090417 \\
440	0.453318566613918 \\
480	0.41419949928719 \\
520	0.376693955865973 \\
560	0.341343556054521 \\
600	0.30870042326991 \\
640	0.278023078946224 \\
680	0.248878283567945 \\
720	0.221398733738377 \\
760	0.196722975281319 \\
800	0.174370139313229 \\
840	0.154253169581634 \\
880	0.137421529058294 \\
920	0.123351791609426 \\
960	0.111899454484007 \\
1000	0.10307745052794 \\
1040	0.0967442960147011 \\
1080	0.0915145741063505 \\
1120	0.0878438522801949 \\
1160	0.0862353122790449 \\
1200	0.084924614908689 \\
1240	0.0839155931035863 \\
1280	0.0841586811038552 \\
1320	0.0838947293112567 \\
1360	0.0842844894475177 \\
1400	0.0847354340452394 \\
1440	0.0848019511382136 \\
1480	0.0847246742698551 \\
1520	0.0849444649282736 \\
1560	0.0855861094198625 \\
1600	0.0861395413902557 \\
1640	0.0867921324280068 \\
1680	0.0870675669462001 \\
1720	0.0874849594167662 \\
1760	0.0883991251123159 \\
1800	0.088797435068556 \\
1840	0.0895990857491867 \\
1880	0.0903385097523834 \\
1920	0.0908022831676666 \\
1960	0.091287884260903 \\
2000	0.0921146188339143 \\
2040	0.0932216920092013 \\
2080	0.0940141673107779 \\
2120	0.0944284724828015 \\
2160	0.0954566571391707 \\
2200	0.0955479269114765 \\
2240	0.0955221053245089 \\
2280	0.0953750898052918 \\
2320	0.094723842416522 \\
2360	0.0938580895987379 \\
2400	0.0934303754169212 \\
2440	0.0930638113713009 \\
2480	0.0925217896386347 \\
2520	0.0919705783726912 \\
2560	0.0900860331403982 \\
2600	0.0894972683018901 \\
2640	0.0888654043307474 \\
2680	0.0881915825975143 \\
2720	0.0872906191430332 \\
2760	0.0868730487162711 \\
2800	0.0858291693897889 \\
2840	0.0849607072345297 \\
2880	0.0845027090207881 \\
2920	0.0845977495510593 \\
2960	0.084611193725945 \\
3000	0.0846116094810373 \\
3040	0.0847751809943893 \\
3080	0.0847510799731989 \\
3120	0.0846682262928452 \\
3160	0.0846725437653388 \\
3200	0.0850304138113683 \\
3240	0.0861192565935558 \\
3280	0.0871458066104667 \\
3320	0.0872566025864506 \\
3360	0.0875524389398191 \\
3400	0.0872949035248846 \\
3440	0.0870590236861703 \\
3480	0.0864200132502873 \\
3520	0.0852418540925787 \\
3560	0.0850394214737248 \\
3600	0.0842704486633113 \\
3640	0.0837398190134208 \\
3680	0.0829985311869279 \\
3720	0.0825138952497784 \\
3760	0.0824554224107636 \\
3800	0.0824848901471679 \\
3840	0.0824829660381132 \\
3880	0.0824144004970918 \\
3920	0.082244769761661 \\
3960	0.0818043295153673 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:4000,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:4000,0);

\coordinate (a) at (axis cs:2100,0.9);

\coordinate (b0) at (axis cs: 0,0.5);
\coordinate (b1) at (axis cs: 420,0.5);
\coordinate (b2) at (axis cs: 420,0);
\end{axis}

\draw (a) node{$R_n = \langle w_k^*x_k e^{j\phi_{k+n}}\rangle$};
\draw[dashed] (b0) -- (b1) node[right]{\begin{tabular}{l}$L$=6600~km \\One-sided width \\ at half maximum \\ around 400 symbols\end{tabular}} -- (b2);
\end{tikzpicture}


==> pyXcorr2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\figuretextsize]
\begin{axis}[
axis on top,
tick pos=both,
xlabel={Symbols},
xmajorgrids,
xmin=0, xmax=4000,
ylabel={$|R_n|/|R_0|$},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,,,,1},
xtick={0,1000,2000,3000,4000},
xticklabels={0,1000,2000,3000,4000},
y label style={at={(axis description cs:.35,.5)},anchor=south},
width=.8\textwidth,
height=3cm,
scale only axis
]
\addplot [black, forget plot]
table [row sep=\\]{%
0	1 \\
40	0.970020101381756 \\
80	0.940672576222281 \\
120	0.911763025721787 \\
160	0.883509561173755 \\
200	0.8553853857121 \\
240	0.827708599672349 \\
280	0.80017351157187 \\
320	0.773091390894614 \\
360	0.746374739823923 \\
400	0.720376941249687 \\
440	0.694751027750075 \\
480	0.670012497354297 \\
520	0.645728859053367 \\
560	0.621921832397144 \\
600	0.598044511981215 \\
640	0.574738365989503 \\
680	0.552000135620454 \\
720	0.529468281453943 \\
760	0.507736283447893 \\
800	0.486094383657637 \\
840	0.465168659195968 \\
880	0.444891218726179 \\
920	0.42478382544627 \\
960	0.404820609335455 \\
1000	0.385740259288283 \\
1040	0.367344919059225 \\
1080	0.349677701380992 \\
1120	0.33244708595055 \\
1160	0.315678415096864 \\
1200	0.299374381969408 \\
1240	0.283649045730606 \\
1280	0.268574032643887 \\
1320	0.254253054590134 \\
1360	0.240540174139852 \\
1400	0.227474082102226 \\
1440	0.21518163789964 \\
1480	0.203273802300053 \\
1520	0.192224993306384 \\
1560	0.182254055754704 \\
1600	0.172694542218434 \\
1640	0.164020950645807 \\
1680	0.15578257797151 \\
1720	0.148012001633467 \\
1760	0.140992374076673 \\
1800	0.134362063135582 \\
1840	0.128899680174903 \\
1880	0.123756038972021 \\
1920	0.119867265038609 \\
1960	0.116701212661607 \\
2000	0.11448065321135 \\
2040	0.11297525673296 \\
2080	0.111772695010251 \\
2120	0.110920856228464 \\
2160	0.110712865563649 \\
2200	0.110366677589518 \\
2240	0.110438822324371 \\
2280	0.110578813526496 \\
2320	0.110529826143981 \\
2360	0.110288417347462 \\
2400	0.110622766197631 \\
2440	0.110986096136293 \\
2480	0.111499930249245 \\
2520	0.112211565493418 \\
2560	0.11235034818722 \\
2600	0.112339723463076 \\
2640	0.112875922883786 \\
2680	0.113370603240981 \\
2720	0.113694682362408 \\
2760	0.114107018111212 \\
2800	0.114210329912195 \\
2840	0.114059707002667 \\
2880	0.114122887332402 \\
2920	0.114287560631909 \\
2960	0.114237378802465 \\
3000	0.114183038540349 \\
3040	0.114128360249703 \\
3080	0.114026137342669 \\
3120	0.113542498677124 \\
3160	0.11328877481057 \\
3200	0.113165256033217 \\
3240	0.113142906759107 \\
3280	0.112981651380657 \\
3320	0.112916661300027 \\
3360	0.11309346727091 \\
3400	0.112750873959732 \\
3440	0.112320810577203 \\
3480	0.112134163304011 \\
3520	0.111823036857171 \\
3560	0.11154473307398 \\
3600	0.110980126398117 \\
3640	0.110712930135673 \\
3680	0.110332266237834 \\
3720	0.10988217457323 \\
3760	0.109500961786504 \\
3800	0.109100383638339 \\
3840	0.108919815655241 \\
3880	0.108583605064303 \\
3920	0.108100328908692 \\
3960	0.108097730714559 \\
};

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:4000,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:4000,0);

\coordinate (a) at (axis cs:2100,0.9);

\coordinate (b0) at (axis cs: 0,0.5);
\coordinate (b1) at (axis cs: 760,0.5);
\coordinate (b2) at (axis cs: 760,0);
\end{axis}

\draw (a) node{$R_n = \langle w_k^*x_k e^{j\phi_{k+n}}\rangle$};
\draw[dashed] (b0) -- (b1) node[right]{\begin{tabular}{l}$L$=13419~km\\One-sided width \\ at half maximum \\ around 760 symbols\end{tabular}} -- (b2);
\end{tikzpicture}


==> pyvarwk.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis on top,
tick pos=both,
xmajorgrids,
xmin=1000, xmax=1000000,
xminorgrids,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={,,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,},
ylabel={Noise variance},
ymajorgrids,
ymin=1e-09, ymax=1e-05,
yminorgrids,
ymode=log,
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001},
yticklabels={,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,},
xlabel={LO linewidth $\Delta\nu$ [Hz]},
ylabel near ticks,
xlabel near ticks,
width=\linewidth,
height=6cm
]
\addplot [black, forget plot]
table [row sep=\\]{%
1000	1.6761e-09 \\
10000	1.6761e-08 \\
20000	3.3522e-08 \\
50000	8.3805e-08 \\
100000	1.6761e-07 \\
200000	3.3522e-07 \\
500000	8.3805e-07 \\
1000000	1.6761e-06 \\
};\label{Shieh49}
\addplot [black, dashed, forget plot]
table [row sep=\\]{%
1000	3.3522e-09 \\
10000	3.3522e-08 \\
20000	6.7044e-08 \\
50000	1.6761e-07 \\
100000	3.3522e-07 \\
200000	6.7044e-07 \\
500000	1.6761e-06 \\
1000000	3.3522e-06 \\
};\label{Shieh98}
\addplot [black, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1000	1.64577e-09 \\
10000	1.645344e-08 \\
20000	3.289731e-08 \\
50000	8.217253e-08 \\
100000	1.641104e-07 \\
200000	3.272967e-07 \\
500000	8.114473e-07 \\
1000000	1.600862e-06 \\
};\label{wk49}
\addplot [black, mark=*, mark size=4, mark options={solid,fill=white}, only marks, forget plot]
table [row sep=\\]{%
1000	3.234577e-09 \\
10000	3.233017e-08 \\
20000	6.462587e-08 \\
50000	1.6130598e-07 \\
100000	3.217555e-07 \\
200000	6.40102e-07 \\
500000	1.5751077e-06 \\
1000000	3.06605e-06 \\
};\label{wk98}
\path [draw=black, fill opacity=0] (axis cs:1000,1)
--(axis cs:1000000,1);

\path [draw=black, fill opacity=0] (axis cs:0,1e-09)
--(axis cs:0,1e-05);

\path [draw=black, fill opacity=0] (axis cs:1000,0)
--(axis cs:1000000,0);

\path [draw=black, fill opacity=0] (axis cs:1,1e-09)
--(axis cs:1,1e-05);

\coordinate (leg1) at (axis cs: 1100,9e-6);
\coordinate (leg2) at (axis cs: 7e4,4e-7);

\end{axis}

\draw[fill=white] (leg1) rectangle node[black]{
\begin{tabular}{clcl}
\multicolumn{4}{l}{Analytical EEPN variance $P\sigma_{EEPN}^2$ \cite{shieh2008}} \\
\ref{Shieh49} & 49 GBd & \ref{Shieh98} & 98 GBd \\
\multicolumn{4}{l}{Simulated EEPN term variance $\sigma_w^2$} \\
\ref{wk49} & 49 GBd & \ref{wk98} & 98 GBd \\
\end{tabular}
}(leg2);

\end{tikzpicture}

==> system.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 1.4cm},
  sum/.style      = {draw, circle, node distance = 1.8cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate} % Output
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}
{\figuretextsize
\begin{tikzpicture}[scale=\textwidth/14cm, thick, node distance=1.6cm]
%Emitter
\draw
	node at(0,0) [input, name=input] {} 
	node at(1.5,0) [block, align=center] (H1) {$H(f)$}
	;

\draw[->] (input) -- node {} (H1);
\draw[dashed] (0.25,0)--(0.25,-1.5)node[below]{$\sqrt{P_{in}}x_k$};

%DU link
\draw node at (4,0) [sum] (sum1) {\suma};
	
\draw[->] (H1) -- node {} (sum1);
\draw[->] (4,-1.5) node[below]{$n(t)$} --  (sum1);
	
	
%Coherent detection
\draw 	node at (6,0) [sum] (prod2) {\Large $\times$}	;
	
\draw[->] (sum1) -- (prod2);
\draw[->] (6,-1.5)node[below]{$\sqrt{P_l}e^{j\phi_{LO}(t)}$} -- (prod2);	

%DSP
\draw
	node [block, align=center,right of=prod2] (H2) {$H^*(f)$}
	node at (12,0) [block, align=center] (CPR) {CPR}
	node at (14,0) [output] (output) {}
	;

\draw[->] (prod2) -- (H2);
\draw (H2) -- (9.5,0) -- (10.25,0.25);
\draw[->] (10.25,0) -- (CPR);
\draw[->] (9.5,0) ++(60:.4) arc(60:-10:.6);
\draw (9.5,0) ++(60:.4) node[above]{$T_s$};
\draw[->] (CPR) -- (output);

\draw[dashed] (10.5,0) -- (10.5,-1.5) node[below]{$y_k$};
\draw[dashed] (13.5,0) -- (13.5,-1.5) node[below]{$\hat{y}_k$};

\draw[dotted] (H1) -- (1.5,-2.5);
\draw (1,-3) node[right]{$H(f) = H_{rrc}(f) \exp(j\frac{\pi c D L}{f_0^2}f^2)$};
\end{tikzpicture}
}

